Geometric-combinatorial approaches to tilting theory for weighted projective lines

We provide a geometric-combinatorial model for the category of coherent sheaves on the weighted projective line of type (2,2,n) via a cylindrical surface with n marked points on each of its upper and lower boundaries, equipped with an order 2 self-homeomorphism. A bijection is established between indecomposable sheaves on the weighted projective line and skew-curves on the surface. Moreover, by defining a skew-arc as a self-compatible skew-curve and a pseudo-triangulation as a maximal set of distinct pairwise compatible skew-arcs, we show that pseudo-triangulations correspond bijectively to tilting sheaves. Under this bijection, the flip of a skew-arc within a pseudo-triangulation coincides with the tilting mutation. As an application, we prove the connectivity of the tilting graph for the category of coherent sheaves.

==> (inline-0) <==
\begin{array}{|c|c|}
\hline
\Lambda & \Gamma_{\Lambda} \\
\hline

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (71.5,103.5) -- (156.54,103.59) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (71.34,53.83) -- (156.37,53.93) ;
 
\draw    (82.5,103.5) ;
 
\draw    (127.5,103.5) ;
\draw [shift={(127.5,103.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(127.5,103.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (99.41,54.02) ;
\draw [shift={(99.41,54.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(99.41,54.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (113.37,53.93) -- (85.5,103.5) ;
 
\draw    (99.34,53.83) -- (85.5,103.5) ;
 
\draw    (141.44,54.11) -- (127.5,103.5) ;
 
\draw    (141.44,54.11) -- (113.47,78.81) ;
\draw [shift={(113.47,78.81)}, rotate = 138.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(141.44,54.11)}, rotate = 138.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (113.37,53.93) ;
\draw [shift={(113.37,53.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (127.37,53.93) ;
\draw [shift={(127.37,53.93)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (141.44,54.11) -- (113.57,103.68) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.47,78.81) -- (85.5,103.5) ;
 
\draw    (113.37,53.93) -- (113.47,78.81) ;
 
\draw    (127.37,53.93) -- (113.47,78.81) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.47,78.81) -- (113.57,103.68) ;
\draw [shift={(113.57,103.68)}, rotate = 89.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(113.47,78.81)}, rotate = 89.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (113.47,78.81) -- (99.57,103.68) ;
\draw [shift={(99.57,103.68)}, rotate = 119.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (85.44,78.71) ;
\draw [shift={(85.44,78.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (141.51,78.9) ;
\draw [shift={(141.51,78.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (85.5,103.5) -- (85.44,78.71) ;
\draw [shift={(85.5,103.5)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (85.44,78.71) -- (85.37,53.93) ;
\draw [shift={(85.37,53.93)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141.57,103.68) -- (141.51,78.9) ;
\draw [shift={(141.57,103.68)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141.51,78.9) -- (141.44,54.11) ;
\draw [shift={(141.44,54.11)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (113.44,77.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (86.44,77.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (62.2,50.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (60.7,97.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (154.67,74.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\quad\;\quad$};

\end{tikzpicture}
 & 

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (251.5,96.34) -- (251.37,46.77) ;
\draw [shift={(251.37,46.77)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(251.5,96.34)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.5,96.34) -- (322.54,96.43) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (237.34,46.67) -- (322.37,46.77) ;
 
\draw    (248.5,96.34) ;
 
\draw    (293.5,96.34) ;
\draw [shift={(293.5,96.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(293.5,96.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (265.41,46.86) ;
\draw [shift={(265.41,46.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(265.41,46.86)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (279.37,46.77) -- (251.5,96.34) ;
 
\draw    (265.34,46.67) -- (251.5,96.34) ;
 
\draw    (307.44,46.95) -- (293.5,96.34) ;
 
\draw    (307.44,46.95) -- (279.47,71.65) ;
\draw [shift={(279.47,71.65)}, rotate = 138.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(307.44,46.95)}, rotate = 138.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (279.37,46.77) ;
\draw [shift={(279.37,46.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (293.37,46.77) ;
\draw [shift={(293.37,46.77)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (307.44,46.95) -- (279.57,96.52) ;
 
\draw    (279.47,71.65) -- (251.5,96.34) ;
 
\draw    (279.37,46.77) -- (279.47,71.65) ;
 
\draw    (293.37,46.77) -- (279.47,71.65) ;
 
\draw    (279.47,71.65) -- (279.57,96.52) ;
\draw [shift={(279.57,96.52)}, rotate = 89.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(279.47,71.65)}, rotate = 89.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (279.47,71.65) -- (265.57,96.52) ;
\draw [shift={(265.57,96.52)}, rotate = 119.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.57,96.52) -- (307.44,46.95) ;
\draw [shift={(307.44,46.95)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(307.57,96.52)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (279.44,69.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (252.44,69.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (227.2,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (225.7,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};

\end{tikzpicture}
 \\
\hline

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (73.5,179.9) -- (158.54,179.99) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (73.34,130.23) -- (158.37,130.33) ;
 
\draw    (87.5,179.9) ;
\draw [shift={(87.5,179.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(87.5,179.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (129.5,179.9) ;
\draw [shift={(129.5,179.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(129.5,179.9)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (101.41,130.42) ;
\draw [shift={(101.41,130.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(101.41,130.42)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115.37,130.33) -- (143.51,155.3) ;
 
\draw    (115.37,130.33) ;
\draw [shift={(115.37,130.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (129.37,130.33) ;
\draw [shift={(129.37,130.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115.37,130.33) -- (87.44,155.11) ;
 
\draw    (115.57,180.08) -- (87.44,155.11) ;
\draw [shift={(87.44,155.11)}, rotate = 221.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (87.5,179.9) -- (87.44,155.11) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (87.44,155.11) -- (87.37,130.33) ;
\draw [shift={(87.37,130.33)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.57,180.08) -- (143.51,155.3) ;
\draw [shift={(143.57,180.08)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.51,155.3) -- (143.44,130.51) ;
\draw [shift={(143.44,130.51)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (129.37,130.33) -- (143.51,155.3) ;
 
\draw    (143.51,155.3) -- (115.5,179.9) ;
\draw [shift={(115.5,179.9)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.51,155.3)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115.47,155.21) -- (115.5,179.9) ;
 
\draw    (115.44,130.51) -- (115.47,155.21) ;
\draw [shift={(115.47,155.21)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.44,130.51)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (87.37,130.33) .. controls (101.08,138.04) and (104.08,136.84) .. (115.44,130.51) ;
 
\draw    (115.57,180.08) .. controls (128.88,170.04) and (133.01,172.26) .. (143.57,180.08) ;
 
\draw    (87.44,155.11) -- (115.47,155.21) ;
 
\draw    (115.47,155.21) -- (143.51,155.3) ;
 
\draw    (87.44,155.11) -- (101.57,180.08) ;
\draw [shift={(101.57,180.08)}, rotate = 60.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (115.44,153.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (87.69,153.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (64.2,126.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (62.7,173.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (153.67,151.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,-)$};

\end{tikzpicture}
 & 

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (216.25,159.94) -- (301.29,160.03) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (216.09,110.27) -- (302.12,110.37) ;
 
\draw    (230.25,159.94) ;
\draw [shift={(230.25,159.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(230.25,159.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (272.25,159.94) ;
\draw [shift={(272.25,159.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(272.25,159.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (244.16,110.46) ;
\draw [shift={(244.16,110.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(244.16,110.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (258.12,110.37) -- (286.26,135.34) ;
 
\draw    (258.12,110.37) ;
\draw [shift={(258.12,110.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (272.12,110.37) ;
\draw [shift={(272.12,110.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (258.12,110.37) -- (230.19,135.15) ;
 
\draw    (258.32,160.12) -- (230.19,135.15) ;
\draw [shift={(230.19,135.15)}, rotate = 221.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (230.25,159.94) -- (230.19,135.15) ;
 
\draw    (230.19,135.15) -- (230.12,110.37) ;
\draw [shift={(230.12,110.37)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (286.32,160.12) -- (286.26,135.34) ;
\draw [shift={(286.32,160.12)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (286.26,135.34) -- (286.19,110.55) ;
\draw [shift={(286.19,110.55)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (272.12,110.37) -- (286.26,135.34) ;
 
\draw    (286.26,135.34) -- (258.25,159.94) ;
\draw [shift={(258.25,159.94)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(286.26,135.34)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (258.22,135.25) -- (258.25,159.94) ;
 
\draw    (258.19,110.55) -- (258.22,135.25) ;
\draw [shift={(258.22,135.25)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(258.19,110.55)}, rotate = 89.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (230.12,110.37) .. controls (243.83,118.08) and (246.83,116.88) .. (258.19,110.55) ;
 
\draw    (258.32,160.12) .. controls (271.63,150.08) and (275.76,152.3) .. (286.32,160.12) ;
 
\draw    (230.19,135.15) -- (258.22,135.25) ;
 
\draw    (258.22,135.25) -- (286.26,135.34) ;
 
\draw    (230.19,135.15) -- (244.32,160.12) ;
\draw [shift={(244.32,160.12)}, rotate = 60.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (258.19,133.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (230.44,133.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (205.95,107) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (204.45,153) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};

\end{tikzpicture}
 \\
\hline

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75.5,162.58) -- (159.54,162.67) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (74.34,112.91) -- (157.37,113.01) ;
 
\draw    (88.5,162.58) ;
\draw [shift={(88.5,162.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(88.5,162.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (130.5,162.58) ;
\draw [shift={(130.5,162.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(130.5,162.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (102.41,113.1) ;
\draw [shift={(102.41,113.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(102.41,113.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (116.37,113.01) -- (144.51,137.98) ;
 
\draw    (116.37,113.01) ;
\draw [shift={(116.37,113.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (130.37,113.01) ;
\draw [shift={(130.37,113.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (116.37,113.01) -- (88.44,137.79) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.57,162.76) -- (88.44,137.79) ;
\draw [shift={(88.44,137.79)}, rotate = 221.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (88.5,162.58) -- (88.44,137.79) ;
 
\draw    (88.44,137.79) -- (88.37,113.01) ;
\draw [shift={(88.37,113.01)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144.57,162.76) -- (144.51,137.98) ;
\draw [shift={(144.57,162.76)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144.51,137.98) -- (144.44,113.19) ;
\draw [shift={(144.44,113.19)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (130.37,113.01) -- (144.51,137.98) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144.51,137.98) -- (116.5,162.58) ;
\draw [shift={(116.5,162.58)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(144.51,137.98)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (88.37,113.01) .. controls (102.08,120.72) and (105.08,119.52) .. (116.44,113.19) ;
 
\draw    (116.57,162.76) .. controls (129.88,152.72) and (134.01,154.94) .. (144.57,162.76) ;
 
\draw    (88.44,137.79) -- (116.47,137.89) ;
\draw [shift={(116.47,137.89)}, rotate = 0.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (116.47,137.89) -- (144.51,137.98) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (88.44,137.79) -- (102.57,162.76) ;
\draw [shift={(102.57,162.76)}, rotate = 60.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (116.44,136.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (88.69,136.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (65.2,109.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (63.7,156.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (154,127.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (154.5,141.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -,+)$};

\end{tikzpicture}
 & 

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (217.25,238.94) -- (302.29,239.03) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (217.09,189.27) -- (302.12,189.37) ;
 
\draw    (231.25,238.94) ;
\draw [shift={(231.25,238.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(231.25,238.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (273.25,238.94) ;
\draw [shift={(273.25,238.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(273.25,238.94)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (245.16,189.46) ;
\draw [shift={(245.16,189.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(245.16,189.46)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (259.12,189.37) -- (287.26,214.34) ;
 
\draw    (259.12,189.37) ;
\draw [shift={(259.12,189.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (273.12,189.37) ;
\draw [shift={(273.12,189.37)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (259.12,189.37) -- (231.19,214.15) ;
 
\draw    (259.32,239.12) -- (231.19,214.15) ;
\draw [shift={(231.19,214.15)}, rotate = 221.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (231.25,238.94) -- (231.19,214.15) ;
 
\draw    (231.19,214.15) -- (231.12,189.37) ;
\draw [shift={(231.12,189.37)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (287.32,239.12) -- (287.26,214.34) ;
\draw [shift={(287.32,239.12)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (287.26,214.34) -- (287.19,189.55) ;
\draw [shift={(287.19,189.55)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (273.12,189.37) -- (287.26,214.34) ;
 
\draw    (287.26,214.34) -- (259.25,238.94) ;
\draw [shift={(259.25,238.94)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(287.26,214.34)}, rotate = 138.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (231.12,189.37) .. controls (244.83,197.08) and (247.83,195.88) .. (259.19,189.55) ;
 
\draw    (259.32,239.12) .. controls (272.63,229.08) and (276.76,231.3) .. (287.32,239.12) ;
 
\draw    (231.19,214.15) -- (259.22,214.25) ;
 
\draw    (259.22,214.25) -- (287.26,214.34) ;
 
\draw    (231.19,214.15) -- (245.32,239.12) ;
\draw [shift={(245.32,239.12)}, rotate = 60.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw (231.44,212.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (205.95,186) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (204.45,233) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (256,215.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$L_{\times _{2}}$};

\end{tikzpicture}
 \\
\hline
\end{array}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (224.08,37.83) -- (206.87,86.5) ;
\draw [shift={(206.87,86.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.08,37.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (323.53,37.83) -- (314.95,86.5) ;
\draw [shift={(314.95,86.5)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(323.53,37.83)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (232.71,37.83) -- (215.5,86.5) ;
\draw [shift={(215.5,86.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(232.71,37.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (241.33,37.83) -- (224.13,86.5) ;
 
\draw    (306.32,86.5) -- (314.9,37.83) ;
\draw [shift={(314.9,37.83)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(306.32,86.5)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (241.35,52.67) -- (253.96,52.9) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (292.02,52.17) -- (305.09,52.11) ;
 
\draw    (215.46,37.83) -- (224.08,37.83) ;
\draw [shift={(224.08,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(215.46,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (224.08,37.83) -- (232.71,37.83) ;
\draw [shift={(232.71,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.08,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (232.71,37.83) -- (241.33,37.83) ;
\draw [shift={(241.33,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(232.71,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (314.9,37.83) -- (323.53,37.83) ;
\draw [shift={(323.53,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(314.9,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (273,37.83) -- (281.63,37.83) ;
\draw [shift={(281.63,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(273,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (264.38,37.83) -- (273,37.83) ;
\draw [shift={(273,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(264.38,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (281.63,37.83) -- (290.25,37.83) ;
\draw [shift={(290.25,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.63,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (323.53,37.83) -- (332.15,37.83) ;
\draw [shift={(332.15,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(323.53,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (206.83,37.83) -- (215.46,37.83) ;
\draw [shift={(215.46,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (323.57,86.5) -- (332.2,86.5) ;
\draw [shift={(323.57,86.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (332.15,37.83) -- (340.78,37.83) ;
\draw [shift={(332.15,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (198.25,86.5) -- (206.87,86.5) ;
\draw [shift={(206.87,86.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.75,75.6) -- (297.36,75.83) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233.68,75.44) -- (246.75,75.38) ;
 
\draw    (241.33,37.83) -- (264.38,37.83) ;
\draw [shift={(264.38,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(241.33,37.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (332.15,37.83) -- (314.95,86.5) ;
\draw [shift={(314.95,86.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(332.15,37.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (224.08,37.83) -- (215.5,86.5) ;
\draw [shift={(215.5,86.5)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.08,37.83)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (323.53,37.83) -- (306.32,86.5) ;
\draw [shift={(306.32,86.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(323.53,37.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (314.9,37.83) -- (297.69,86.5) ;
\draw [shift={(297.69,86.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (224.13,86.5) -- (232.71,37.83) ;
\draw [shift={(232.71,37.83)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.13,86.5)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (215.46,37.83) -- (206.87,86.5) ;
\draw [shift={(211.17,62.17)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (477.45,38.33) -- (473.96,62.67) ;
\draw [shift={(473.96,62.67)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(477.45,38.33)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (468.83,38.33) -- (461.85,87) ;
\draw [shift={(461.85,87)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(468.83,38.33)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (468.83,38.33) -- (470.48,87) ;
\draw [shift={(470.48,87)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(468.83,38.33)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (419.91,38.33) -- (419.95,87) ;
\draw [shift={(419.95,87)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(419.91,38.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (473.96,62.67) -- (470.48,87) ;
\draw [shift={(470.48,87)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(473.96,62.67)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (527.98,38.33) -- (519.4,87) ;
\draw [shift={(519.4,87)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(527.98,38.33)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (428.53,38.33) -- (428.58,87) ;
\draw [shift={(428.58,87)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(428.53,38.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (510.77,87) -- (519.35,38.33) ;
\draw [shift={(519.35,38.33)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(510.77,87)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (442.8,53.17) -- (455.41,53.4) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (492.47,52.67) -- (505.54,52.61) ;
 
\draw    (419.91,38.33) -- (428.53,38.33) ;
\draw [shift={(428.53,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(419.91,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (428.53,38.33) -- (437.16,38.33) ;
\draw [shift={(437.16,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(428.53,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (437.16,38.33) -- (445.78,38.33) ;
\draw [shift={(437.16,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (519.35,38.33) -- (527.98,38.33) ;
\draw [shift={(527.98,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(519.35,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (477.45,38.33) -- (486.08,38.33) ;
\draw [shift={(486.08,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(477.45,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (468.83,38.33) -- (477.45,38.33) ;
\draw [shift={(477.45,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(468.83,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (527.98,38.33) -- (536.6,38.33) ;
\draw [shift={(536.6,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(527.98,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (411.28,38.33) -- (419.91,38.33) ;
\draw [shift={(419.91,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (528.02,87) -- (536.65,87) ;
\draw [shift={(528.02,87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (536.6,38.33) -- (545.23,38.33) ;
\draw [shift={(536.6,38.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (402.7,87) -- (411.33,87) ;
\draw [shift={(411.33,87)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (493.2,76.1) -- (505.81,76.33) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443.13,75.94) -- (456.2,75.88) ;
 
\draw    (486.08,38.33) -- (479.1,87) ;
\draw [shift={(479.1,87)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.08,38.33)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (477.45,38.33) -- (479.1,87) ;
\draw [shift={(479.1,87)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(477.45,38.33)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (527.98,38.33) -- (528.02,87) ;
\draw [shift={(528.02,87)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(527.98,38.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (428.53,38.33) -- (419.95,87) ;
\draw [shift={(419.95,87)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(428.53,38.33)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (519.35,38.33) -- (519.4,87) ;
\draw [shift={(519.4,87)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(519.35,38.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (428.58,87) -- (437.16,38.33) ;
\draw [shift={(437.16,38.33)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(428.58,87)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (419.91,38.33) -- (411.33,87) ;
\draw [shift={(415.62,62.67)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (437.16,38.33) -- (437.2,87) ;
\draw [shift={(437.2,87)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(437.16,38.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (332.15,37.83) -- (323.57,86.5) ;
\draw [shift={(327.86,62.17)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.6,38.33) -- (528.02,87) ;
\draw [shift={(532.31,62.67)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (273,37.83) -- (269.51,62.17) ;
\draw [shift={(269.51,62.17)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(273,37.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (264.38,37.83) -- (257.4,86.5) ;
\draw [shift={(257.4,86.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(264.38,37.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (281.63,37.83) -- (266.03,86.5) ;
\draw [shift={(266.03,86.5)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.63,37.83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (269.51,62.17) -- (266.03,86.5) ;
\draw [shift={(266.03,86.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(269.51,62.17)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (274.65,86.5) -- (290.25,37.83) ;
\draw [shift={(290.25,37.83)}, rotate = 287.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(274.65,86.5)}, rotate = 287.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (264.38,37.83) -- (248.77,86.5) ;
\draw [shift={(248.77,86.5)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(264.38,37.83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (281.63,37.83) -- (274.65,86.5) ;
\draw [shift={(274.65,86.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.63,37.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (273,37.83) -- (257.4,86.5) ;
\draw [shift={(257.4,86.5)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(273,37.83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (222.08,150.83) -- (204.87,199.5) ;
\draw [shift={(204.87,199.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(222.08,150.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (321.53,150.83) -- (312.95,199.5) ;
\draw [shift={(312.95,199.5)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(321.53,150.83)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (230.71,150.83) -- (213.5,199.5) ;
\draw [shift={(213.5,199.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(230.71,150.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (239.33,150.83) -- (222.13,199.5) ;
 
\draw    (304.32,199.5) -- (312.9,150.83) ;
\draw [shift={(312.9,150.83)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(304.32,199.5)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (239.35,165.67) -- (251.96,165.9) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (290.02,165.17) -- (303.09,165.11) ;
 
\draw    (213.46,150.83) -- (222.08,150.83) ;
\draw [shift={(222.08,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(213.46,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (222.08,150.83) -- (230.71,150.83) ;
\draw [shift={(230.71,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(222.08,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (230.71,150.83) -- (239.33,150.83) ;
\draw [shift={(239.33,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(230.71,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (312.9,150.83) -- (321.53,150.83) ;
\draw [shift={(321.53,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(312.9,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (321.53,150.83) -- (330.15,150.83) ;
\draw [shift={(330.15,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(321.53,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (204.83,150.83) -- (213.46,150.83) ;
\draw [shift={(213.46,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (321.57,199.5) -- (330.2,199.5) ;
\draw [shift={(321.57,199.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (330.15,150.83) -- (338.78,150.83) ;
\draw [shift={(330.15,150.83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (196.25,199.5) -- (204.87,199.5) ;
\draw [shift={(204.87,199.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.75,188.6) -- (295.36,188.83) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (231.68,188.44) -- (244.75,188.38) ;
 
\draw    (330.15,150.83) -- (312.95,199.5) ;
\draw [shift={(312.95,199.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(330.15,150.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (222.08,150.83) -- (213.5,199.5) ;
\draw [shift={(213.5,199.5)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(222.08,150.83)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (321.53,150.83) -- (304.32,199.5) ;
\draw [shift={(304.32,199.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(321.53,150.83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (312.9,150.83) -- (295.69,199.5) ;
\draw [shift={(295.69,199.5)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (222.13,199.5) -- (230.71,150.83) ;
\draw [shift={(230.71,150.83)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(222.13,199.5)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (213.46,150.83) -- (204.87,199.5) ;
\draw [shift={(209.17,175.17)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (475.45,151.33) -- (471.96,175.67) ;
\draw [shift={(471.96,175.67)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(475.45,151.33)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (466.83,151.33) -- (459.85,200) ;
\draw [shift={(459.85,200)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.83,151.33)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (484.08,151.33) -- (468.48,200) ;
\draw [shift={(468.48,200)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(484.08,151.33)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (417.91,151.33) -- (417.95,200) ;
\draw [shift={(417.95,200)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.91,151.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (471.96,175.67) -- (468.48,200) ;
\draw [shift={(468.48,200)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(471.96,175.67)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (525.98,151.33) -- (517.4,200) ;
\draw [shift={(517.4,200)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(525.98,151.33)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (426.53,151.33) -- (426.58,200) ;
\draw [shift={(426.58,200)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.53,151.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (508.77,200) -- (517.35,151.33) ;
\draw [shift={(517.35,151.33)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(508.77,200)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (443.8,166.17) -- (456.41,166.4) ;
 
\draw    (477.1,200) -- (492.7,151.33) ;
\draw [shift={(492.7,151.33)}, rotate = 287.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(477.1,200)}, rotate = 287.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (494.47,165.67) -- (507.54,165.61) ;
 
\draw    (466.83,151.33) -- (451.23,200) ;
\draw [shift={(451.23,200)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.83,151.33)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (417.91,151.33) -- (426.53,151.33) ;
\draw [shift={(426.53,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.91,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (426.53,151.33) -- (435.16,151.33) ;
\draw [shift={(435.16,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.53,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (435.16,151.33) -- (443.78,151.33) ;
\draw [shift={(435.16,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (517.35,151.33) -- (525.98,151.33) ;
\draw [shift={(525.98,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(517.35,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (475.45,151.33) -- (484.08,151.33) ;
\draw [shift={(484.08,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(475.45,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (466.83,151.33) -- (475.45,151.33) ;
\draw [shift={(475.45,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.83,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (484.08,151.33) -- (492.7,151.33) ;
\draw [shift={(492.7,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(484.08,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (525.98,151.33) -- (534.6,151.33) ;
\draw [shift={(534.6,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(525.98,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (409.28,151.33) -- (417.91,151.33) ;
\draw [shift={(417.91,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (526.02,200) -- (534.65,200) ;
\draw [shift={(526.02,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (534.6,151.33) -- (543.23,151.33) ;
\draw [shift={(534.6,151.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (400.7,200) -- (409.33,200) ;
\draw [shift={(409.33,200)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (487.2,189.1) -- (499.81,189.33) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (438.13,188.94) -- (451.2,188.88) ;
 
\draw    (484.08,151.33) -- (477.1,200) ;
\draw [shift={(477.1,200)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(484.08,151.33)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (475.45,151.33) -- (459.85,200) ;
\draw [shift={(459.85,200)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(475.45,151.33)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (534.6,151.33) -- (517.4,200) ;
\draw [shift={(517.4,200)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(534.6,151.33)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (426.53,151.33) -- (417.95,200) ;
\draw [shift={(417.95,200)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.53,151.33)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (525.98,151.33) -- (508.77,200) ;
\draw [shift={(508.77,200)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(525.98,151.33)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (517.35,151.33) -- (500.15,200) ;
\draw [shift={(500.15,200)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (426.58,200) -- (435.16,151.33) ;
\draw [shift={(435.16,151.33)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.58,200)}, rotate = 280] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (417.91,151.33) -- (409.33,200) ;
\draw [shift={(413.62,175.67)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (435.16,151.33) -- (435.2,200) ;
\draw [shift={(435.2,200)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(435.16,151.33)}, rotate = 89.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.15,150.83) -- (321.57,199.5) ;
\draw [shift={(325.86,175.17)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (534.6,151.33) -- (526.02,200) ;
\draw [shift={(530.31,175.67)}, rotate = 100] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (266.38,150.83) -- (259.4,199.5) ;
\draw [shift={(259.4,199.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(266.38,150.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (283.63,150.83) -- (268.03,199.5) ;
\draw [shift={(268.03,199.5)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(283.63,150.83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (275,150.83) -- (268.03,199.5) ;
\draw [shift={(268.03,199.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(275,150.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (266.38,150.83) -- (250.77,199.5) ;
\draw [shift={(250.77,199.5)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(266.38,150.83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (283.63,150.83) -- (276.65,199.5) ;
\draw [shift={(276.65,199.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(283.63,150.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (275,150.83) -- (259.4,199.5) ;
\draw [shift={(259.4,199.5)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(267.2,175.17)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(275,150.83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (486.08,38.33) -- (487.73,87) ;
\draw [shift={(487.73,87)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.08,38.33)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (460.2,38.33) -- (461.85,87) ;
\draw [shift={(461.85,87)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(460.2,38.33)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (509.12,38.33) -- (510.77,87) ;
\draw [shift={(510.77,87)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(509.12,38.33)}, rotate = 88.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (206.87,86.5) -- (323.57,86.5) ;
 
\draw    (290.25,37.83) -- (314.9,37.83) ;
 
\draw    (445.78,38.33) -- (519.35,38.33) ;
 
\draw    (411.33,87) -- (528.02,87) ;
 
\draw    (409.33,200) -- (526.02,200) ;
 
\draw    (443.78,151.33) -- (517.35,151.33) ;
 
\draw    (204.87,199.5) -- (321.57,199.5) ;
 
\draw    (239.33,150.83) -- (312.9,150.83) ;
 
\draw    (257.75,150.83) -- (250.77,199.5) ;
\draw [shift={(250.77,199.5)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(257.75,150.83)}, rotate = 98.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [line width=1.5]    (206.83,37.83) -- (340.78,37.83) ;
 
\draw [line width=1.5]    (401.5,200) -- (535.45,200) ;
 
\draw [line width=1.5]    (409.28,151.33) -- (543.23,151.33) ;
 
\draw [line width=1.5]    (196.25,199.5) -- (330.2,199.5) ;
 
\draw [line width=1.5]    (204.83,150.83) -- (338.78,150.83) ;
 
\draw [line width=1.5]    (403.5,87) -- (537.45,87) ;
 
\draw [line width=1.5]    (411.28,38.33) -- (545.23,38.33) ;
 
\draw [line width=1.5]    (199.05,86.5) -- (333,86.5) ;

\draw (148,43.9) node [anchor=north west][inner sep=0.75pt]    {$\overrightarrow{\Lambda}^a_b:$};
 
\draw (350.43,43.9) node [anchor=north west][inner sep=0.75pt]    {$\underrightarrow{\Lambda}^a_b:$};
 
\draw (200.25,89.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{\partial ^{\prime }}$};
 
\draw (212.25,26.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{\partial }$};
 
\draw (404.7,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{\partial ^{\prime }}$};
 
\draw (415.25,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{\partial }$};
 
\draw (146,156.9) node [anchor=north west][inner sep=0.75pt]    {$\overrightarrow{\Lambda}^a_b:$};
 
\draw (348.43,156.9) node [anchor=north west][inner sep=0.75pt]    {$\underrightarrow{\Lambda}^a_b:$};
 
\draw (198.25,202.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{\partial ^{\prime }}$};
 
\draw (210.25,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{\partial }$};
 
\draw (402.7,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{\partial ^{\prime }}$};
 
\draw (413.25,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{\partial }$};
 
\draw (70,164.57) node [anchor=north west][inner sep=0.75pt]    {$n\ is\ odd$};
 
\draw (72.5,49.07) node [anchor=north west][inner sep=0.75pt]    {$n\ is\ even$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (126.58,34.33) -- (100.75,83) ;
\draw [shift={(113.67,58.67)}, rotate = 117.96] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.58,34.33) -- (109.37,83) ;
\draw [shift={(109.37,83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.58,34.33)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (226.03,34.33) -- (217.45,83) ;
\draw [shift={(217.45,83)}, rotate = 100] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(226.03,34.33)}, rotate = 100] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (135.21,34.33) -- (118,83) ;
\draw [shift={(118,83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(135.21,34.33)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (143.83,34.33) -- (126.63,83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (208.82,83) -- (217.4,34.33) ;
\draw [shift={(217.4,34.33)}, rotate = 280] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(208.82,83)}, rotate = 280] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.85,49.17) -- (156.46,49.4) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (194.52,48.67) -- (207.59,48.61) ;
 
\draw    (117.96,34.33) -- (126.58,34.33) ;
\draw [shift={(126.58,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(117.96,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.58,34.33) -- (135.21,34.33) ;
\draw [shift={(135.21,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.58,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (135.21,34.33) -- (143.83,34.33) ;
\draw [shift={(143.83,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(135.21,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (217.4,34.33) -- (226.03,34.33) ;
\draw [shift={(226.03,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(217.4,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (175.5,34.33) -- (184.13,34.33) ;
\draw [shift={(184.13,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(175.5,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (166.88,34.33) -- (175.5,34.33) ;
\draw [shift={(175.5,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(166.88,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184.13,34.33) -- (192.75,34.33) ;
\draw [shift={(192.75,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(184.13,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (226.03,34.33) -- (234.65,34.33) ;
\draw [shift={(234.65,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(226.03,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (109.33,34.33) -- (117.96,34.33) ;
\draw [shift={(117.96,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (226.07,83) -- (234.7,83) ;
\draw [shift={(226.07,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (234.65,34.33) -- (243.28,34.33) ;
\draw [shift={(234.65,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (100.75,83) -- (109.37,83) ;
\draw [shift={(109.37,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100.75,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.25,72.1) -- (199.86,72.33) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.18,71.94) -- (149.25,71.88) ;
 
\draw    (143.83,34.33) -- (166.88,34.33) ;
\draw [shift={(166.88,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.83,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (234.65,34.33) -- (217.45,83) ;
\draw [shift={(217.45,83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(234.65,34.33)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (126.58,34.33) -- (118,83) ;
\draw [shift={(118,83)}, rotate = 100] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.58,34.33)}, rotate = 100] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (226.03,34.33) -- (208.82,83) ;
\draw [shift={(208.82,83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(226.03,34.33)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (217.4,34.33) -- (200.19,83) ;
\draw [shift={(200.19,83)}, rotate = 109.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (126.63,83) -- (135.21,34.33) ;
\draw [shift={(135.21,34.33)}, rotate = 280] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.63,83)}, rotate = 280] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (234.65,34.33) -- (226.07,83) ;
\draw [shift={(230.36,58.67)}, rotate = 100] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (109.37,83) -- (226.07,83) ;
 
\draw    (192.75,34.33) -- (217.4,34.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (117.96,34.33) -- (109.37,83) ;
\draw [shift={(113.67,58.67)}, rotate = 100] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (109.37,83) -- (135.21,34.33) ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (118,83) -- (143.83,34.33) ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (172.01,58.67) -- (159.9,83) ;
\draw [shift={(159.9,83)}, rotate = 116.47] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172.01,58.67)}, rotate = 116.47] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (184.13,34.33) -- (172.01,58.67) ;
\draw [shift={(172.01,58.67)}, rotate = 116.47] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(184.13,34.33)}, rotate = 116.47] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175.5,34.33) -- (172.01,58.67) ;
\draw [shift={(172.01,58.67)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(175.5,34.33)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (166.88,34.33) -- (159.9,83) ;
\draw [shift={(159.9,83)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(166.88,34.33)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184.13,34.33) -- (168.53,83) ;
\draw [shift={(168.53,83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(184.13,34.33)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (172.01,58.67) -- (168.53,83) ;
\draw [shift={(168.53,83)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172.01,58.67)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (177.15,83) -- (192.75,34.33) ;
\draw [shift={(192.75,34.33)}, rotate = 287.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(177.15,83)}, rotate = 287.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (166.88,34.33) -- (151.27,83) ;
\draw [shift={(151.27,83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(166.88,34.33)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184.13,34.33) -- (177.15,83) ;
\draw [shift={(177.15,83)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(184.13,34.33)}, rotate = 98.16] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (175.5,34.33) -- (159.9,83) ;
\draw [shift={(159.9,83)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(175.5,34.33)}, rotate = 107.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (151.27,83) -- (175.5,34.33) ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (168.53,83) -- (192.75,34.33) ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (243.28,34.33) -- (217.45,83) ;
\draw [shift={(230.36,58.67)}, rotate = 117.96] [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (208.82,83) -- (234.65,34.33) ;
 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (200.19,83) -- (226.03,34.33) ;
 
\draw [line width=1.5]    (109.33,34.33) -- (243.28,34.33) ;
 
\draw [line width=1.5]    (100.75,83) -- (234.7,83) ;
 
\draw [line width=1.5]    (92.12,83) -- (100.75,83) ;
 
\draw    (177.15,83) ;
\draw [shift={(177.15,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (135.21,34.33) ;
\draw [shift={(135.21,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184.13,34.33) ;
\draw [shift={(184.13,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.53,83) ;
\draw [shift={(168.53,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.63,83) ;
\draw [shift={(126.63,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (192.75,34.33) ;
\draw [shift={(192.75,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (175.5,34.33) ;
\draw [shift={(175.5,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (226.03,34.33) ;
\draw [shift={(226.03,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (234.65,34.33) ;
\draw [shift={(234.65,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (217.45,83) ;
\draw [shift={(217.45,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (208.82,83) ;
\draw [shift={(208.82,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (200.19,83) ;
\draw [shift={(200.19,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (109.37,83) ;
\draw [shift={(109.37,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (118,83) ;
\draw [shift={(118,83)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (117.96,34.33) ;
\draw [shift={(117.96,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.58,34.33) ;
\draw [shift={(126.58,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (243.28,34.33) ;
\draw [shift={(243.28,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (113.67,58.67) ;
\draw [shift={(113.67,58.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (172.01,58.67) ;
\draw [shift={(172.01,58.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (230.36,58.67) ;
\draw [shift={(230.36,58.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (143.83,34.33) ;
\draw [shift={(143.83,34.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [line width=1.5]    (243.28,34.33) -- (251.9,34.33) ;

\draw (102.75,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{\partial ^{\prime }}$};
 
\draw (114.75,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a_{\partial }$};
 
\draw (163.92,9.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( a+\frac{n}{2}\right)_{\partial }$};
 
\draw (157.9,90.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( b+\frac{n}{2}\right)_{\partial ^{\prime }}$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (97.87,198.03) -- (138.42,223.03) ;
 
\draw [color={rgb, 255:red, 104; green, 161; blue, 226 }  ,draw opacity=1 ]   (178.97,198.03) -- (138.42,223.03) ;
 
\draw [line width=1.5]    (87.87,135.78) -- (193.97,135.78) ;
 
\draw   (178.5,82.4) .. controls (178.54,77.73) and (176.23,75.38) .. (171.56,75.34) -- (153.46,75.19) .. controls (146.79,75.13) and (143.48,72.77) .. (143.52,68.1) .. controls (143.48,72.77) and (140.13,75.07) .. (133.46,75.01)(136.46,75.04) -- (115.36,74.86) .. controls (110.69,74.82) and (108.34,77.13) .. (108.3,81.8) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (128,132.54) -- (115.98,132.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (154.26,132.74) -- (161,132.54) ;
 
\draw [line width=1.5]    (87.87,85.78) -- (193.97,85.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115.26,88.74) -- (122,88.54) ;
 
\draw    (228,110) -- (303.5,110.1) ;
\draw [shift={(306.5,110.1)}, rotate = 180.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (332.37,85.78) -- (332.37,110.78) ;
 
\draw    (314.25,146.25) -- (195.59,186.29) ;
\draw [shift={(192.75,187.25)}, rotate = 341.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (97.87,85.78) -- (107.97,85.78) ;
\draw [shift={(107.97,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.87,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.87,135.78) -- (107.97,135.78) ;
\draw [shift={(107.97,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.87,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.87,85.78) -- (178.97,85.78) ;
\draw [shift={(178.97,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(168.87,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.87,135.78) -- (178.97,135.78) ;
\draw [shift={(178.97,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(168.87,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (122.97,85.78) -- (133.07,85.78) ;
\draw [shift={(133.07,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(122.97,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (143.77,135.78) -- (153.87,135.78) ;
\draw [shift={(153.87,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.77,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97.87,85.78) -- (97.87,135.78) ;
\draw [shift={(97.87,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (178.97,85.78) -- (178.97,135.78) ;
\draw [shift={(178.97,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.87,110.78) -- (178.97,110.78) ;
\draw [shift={(138.42,110.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.87,85.78) -- (138.42,110.78) ;
 
\draw    (107.97,85.78) -- (138.42,110.78) ;
 
\draw    (122.97,85.78) -- (138.42,110.78) ;
 
\draw    (133.07,85.78) -- (138.42,110.78) ;
 
\draw    (178.97,85.78) -- (138.42,110.78) ;
 
\draw    (168.87,85.78) -- (138.42,110.78) ;
 
\draw    (133.07,85.78) -- (143.17,85.78) ;
\draw [shift={(143.17,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.07,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (133.67,135.78) -- (143.77,135.78) ;
\draw [shift={(143.77,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.67,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (143.77,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (153.87,135.78) ;
 
\draw    (143.17,85.78) -- (138.42,110.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (133.67,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (97.87,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (107.97,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (168.87,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,110.78) -- (178.97,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.01,88.99) -- (159.75,88.79) ;
 
\draw [line width=1.5]    (322.37,135.78) -- (428.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.5,132.54) -- (350.48,132.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.76,132.74) -- (395.5,132.54) ;
 
\draw [line width=1.5]    (322.37,85.78) -- (428.47,85.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.76,88.74) -- (356.5,88.54) ;
 
\draw    (332.37,85.78) -- (342.47,85.78) ;
\draw [shift={(342.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(332.37,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (332.37,135.78) -- (342.47,135.78) ;
\draw [shift={(342.47,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(332.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (403.37,85.78) -- (413.47,85.78) ;
\draw [shift={(413.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(403.37,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (403.37,135.78) -- (413.47,135.78) ;
\draw [shift={(413.47,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(403.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (357.47,85.78) -- (367.57,85.78) ;
\draw [shift={(367.57,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(357.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (378.27,135.78) -- (388.37,135.78) ;
\draw [shift={(388.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(378.27,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (332.37,85.78) -- (332.37,135.78) ;
\draw [shift={(332.37,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (413.47,85.78) -- (413.47,135.78) ;
\draw [shift={(413.47,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (332.37,110.78) -- (413.47,110.78) ;
\draw [shift={(372.92,110.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (332.37,85.78) -- (372.92,110.78) ;
 
\draw    (342.47,85.78) -- (372.92,110.78) ;
 
\draw    (357.47,85.78) -- (372.92,110.78) ;
 
\draw    (367.57,85.78) -- (372.92,110.78) ;
 
\draw    (413.47,85.78) -- (372.92,110.78) ;
 
\draw    (403.37,85.78) -- (372.92,110.78) ;
 
\draw    (367.57,85.78) -- (377.67,85.78) ;
\draw [shift={(377.67,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(367.57,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (368.17,135.78) -- (378.27,135.78) ;
\draw [shift={(378.27,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(368.17,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (378.27,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (388.37,135.78) ;
 
\draw    (377.67,85.78) -- (372.92,110.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (368.17,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (332.37,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (342.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (403.37,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (372.92,110.78) -- (413.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (381.51,88.99) -- (394.25,88.79) ;
 
\draw    (97.87,198.03) -- (97.87,223.03) ;
 
\draw [line width=1.5]    (87.87,248.03) -- (193.97,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (128,244.79) -- (115.98,245.07) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (154.26,244.99) -- (161,244.79) ;
 
\draw [line width=1.5]    (87.87,198.03) -- (193.97,198.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115.26,200.99) -- (122,200.79) ;
 
\draw    (97.87,198.03) -- (107.97,198.03) ;
\draw [shift={(107.97,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.87,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.87,248.03) -- (107.97,248.03) ;
\draw [shift={(107.97,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.87,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.87,198.03) -- (178.97,198.03) ;
\draw [shift={(178.97,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(168.87,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.87,248.03) -- (178.97,248.03) ;
\draw [shift={(178.97,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(168.87,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (122.97,198.03) -- (133.07,198.03) ;
\draw [shift={(133.07,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(122.97,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (143.77,248.03) -- (153.87,248.03) ;
\draw [shift={(153.87,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.77,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97.87,198.03) -- (97.87,248.03) ;
\draw [shift={(97.87,223.03)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (178.97,198.03) -- (178.97,248.03) ;
\draw [shift={(178.97,223.03)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (107.97,198.03) -- (138.42,223.03) ;
 
\draw    (122.97,198.03) -- (138.42,223.03) ;
 
\draw    (133.07,198.03) -- (138.42,223.03) ;
 
\draw    (168.87,198.03) -- (138.42,223.03) ;
 
\draw    (133.07,198.03) -- (143.17,198.03) ;
\draw [shift={(143.17,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.07,198.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (133.67,248.03) -- (143.77,248.03) ;
\draw [shift={(143.77,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.67,248.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (143.77,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (153.87,248.03) ;
 
\draw    (143.17,198.03) -- (138.42,223.03) ;
\draw [shift={(138.42,223.03)}, rotate = 100.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (133.67,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (97.87,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (107.97,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (168.87,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (138.42,223.03) -- (178.97,248.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147.01,201.24) -- (159.75,201.04) ;
 
\draw    (97.87,223.03) -- (97.87,248.03) ;
 
\draw    (209.75,210.25) -- (316.78,195.41) ;
\draw [shift={(319.75,195)}, rotate = 172.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (210,240.75) -- (317.05,259.97) ;
\draw [shift={(320,260.5)}, rotate = 190.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.22,168.78) -- (333.12,218.78) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (414.22,168.78) -- (373.67,193.78) ;
 
\draw    (333.12,168.78) -- (333.12,193.78) ;
 
\draw [line width=1.5]    (323.12,218.78) -- (429.22,218.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (363.25,215.54) -- (351.23,215.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389.51,215.74) -- (396.25,215.54) ;
 
\draw [line width=1.5]    (323.12,168.78) -- (429.22,168.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.51,171.74) -- (357.25,171.54) ;
 
\draw    (333.12,168.78) -- (343.22,168.78) ;
\draw [shift={(343.22,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(333.12,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (333.12,218.78) -- (343.22,218.78) ;
\draw [shift={(343.22,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(333.12,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (404.12,168.78) -- (414.22,168.78) ;
\draw [shift={(414.22,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(404.12,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (404.12,218.78) -- (414.22,218.78) ;
\draw [shift={(414.22,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(404.12,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (358.22,168.78) -- (368.32,168.78) ;
\draw [shift={(368.32,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(358.22,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (379.02,218.78) -- (389.12,218.78) ;
\draw [shift={(389.12,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(379.02,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.12,168.78) -- (333.12,218.78) ;
\draw [shift={(333.12,193.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (414.22,168.78) -- (414.22,218.78) ;
\draw [shift={(414.22,193.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (343.22,168.78) -- (373.67,193.78) ;
 
\draw    (358.22,168.78) -- (373.67,193.78) ;
 
\draw    (368.32,168.78) -- (373.67,193.78) ;
 
\draw    (404.12,168.78) -- (373.67,193.78) ;
 
\draw    (368.32,168.78) -- (378.42,168.78) ;
\draw [shift={(378.42,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(368.32,168.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (368.92,218.78) -- (379.02,218.78) ;
\draw [shift={(379.02,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(368.92,218.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,193.78) -- (379.02,218.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,193.78) -- (389.12,218.78) ;
 
\draw    (378.42,168.78) -- (373.67,193.78) ;
\draw [shift={(373.67,193.78)}, rotate = 100.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,193.78) -- (368.92,218.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,193.78) -- (333.12,218.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,193.78) -- (343.22,218.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,193.78) -- (404.12,218.78) ;
 
\draw    (414.22,168.78) -- (404.12,218.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (382.26,171.99) -- (395,171.79) ;
 
\draw    (333.12,193.78) -- (333.12,218.78) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.12,239.28) -- (373.67,264.28) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.12,239.28) -- (414.22,289.28) ;
 
\draw    (333.12,239.28) -- (333.12,264.28) ;
 
\draw [line width=1.5]    (323.12,289.28) -- (429.22,289.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (363.25,286.04) -- (351.23,286.32) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389.51,286.24) -- (396.25,286.04) ;
 
\draw [line width=1.5]    (323.12,239.28) -- (429.22,239.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.51,242.24) -- (357.25,242.04) ;
 
\draw    (333.12,239.28) -- (343.22,239.28) ;
\draw [shift={(343.22,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(333.12,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (333.12,289.28) -- (343.22,289.28) ;
\draw [shift={(343.22,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(333.12,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (404.12,239.28) -- (414.22,239.28) ;
\draw [shift={(414.22,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(404.12,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (404.12,289.28) -- (414.22,289.28) ;
\draw [shift={(414.22,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(404.12,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (358.22,239.28) -- (368.32,239.28) ;
\draw [shift={(368.32,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(358.22,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (379.02,289.28) -- (389.12,289.28) ;
\draw [shift={(389.12,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(379.02,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.12,239.28) -- (333.12,289.28) ;
\draw [shift={(333.12,264.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (414.22,239.28) -- (414.22,289.28) ;
\draw [shift={(414.22,264.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (343.22,239.28) -- (373.67,264.28) ;
 
\draw    (358.22,239.28) -- (373.67,264.28) ;
 
\draw    (368.32,239.28) -- (373.67,264.28) ;
 
\draw    (404.12,239.28) -- (373.67,264.28) ;
 
\draw    (368.32,239.28) -- (378.42,239.28) ;
\draw [shift={(378.42,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(368.32,239.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (368.92,289.28) -- (379.02,289.28) ;
\draw [shift={(379.02,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(368.92,289.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,264.28) -- (379.02,289.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,264.28) -- (389.12,289.28) ;
 
\draw    (378.42,239.28) -- (373.67,264.28) ;
\draw [shift={(373.67,264.28)}, rotate = 100.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,264.28) -- (368.92,289.28) ;
 
\draw    (333.12,239.28) -- (343.22,289.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,264.28) -- (343.22,289.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,264.28) -- (404.12,289.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.67,264.28) -- (414.22,289.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (382.26,242.49) -- (395,242.29) ;
 
\draw    (333.12,264.28) -- (333.12,289.28) ;

\draw (110.93,58.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n\ marked\ points\ $};
 
\draw (187,98.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (186.5,112.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -,+)$};
 
\draw (48,102.9) node [anchor=north west][inner sep=0.75pt]    {$\Lambda :$};
 
\draw (140.42,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (99.87,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (227.97,96.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$flipping\ ( -,+)$};
 
\draw (217.36,165.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-340.68]  {$flipping\ ( +,+)$};
 
\draw (421.5,106.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (374.92,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (334.37,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (140.42,226.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (99.87,226.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (375.67,197.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (335.12,197.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (375.67,267.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (335.12,267.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (217.39,197.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-351.34]  {$flipping\ the\ orange$};
 
\draw (228.38,232.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-9.83]  {$flipping\ the\ blue$};
 
\draw (77.5,81.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (76,131.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (47.5,213.9) node [anchor=north west][inner sep=0.75pt]    {$\Lambda ^{\prime } :$};
 
\draw (234.37,208.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-352.46]  {$\ skew\text{\mbox{-}} curve$};
 
\draw (232.45,248.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-11.07]  {$skew\text{\mbox{-}} curve$};
 
\draw (312.5,80.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (311,130.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (78,194.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (76.5,244.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (312,164.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (310.5,214.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (311.25,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (309.75,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=1.5]    (323.37,135.78) -- (429.47,135.78) ;
 
\draw   (178,82.4) .. controls (178.04,77.73) and (175.73,75.38) .. (171.06,75.34) -- (152.96,75.19) .. controls (146.29,75.13) and (142.98,72.77) .. (143.02,68.1) .. controls (142.98,72.77) and (139.63,75.07) .. (132.96,75.01)(135.96,75.04) -- (114.86,74.86) .. controls (110.19,74.82) and (107.84,77.13) .. (107.8,81.8) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (363.5,132.54) -- (351.48,132.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (389.76,132.74) -- (396.5,132.54) ;
 
\draw [line width=1.5]    (323.37,85.78) -- (429.47,85.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.76,88.74) -- (357.5,88.54) ;
 
\draw    (230,110) -- (263.5,110.09) ;
\draw [shift={(266.5,110.1)}, rotate = 180.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (97.37,85.78) -- (97.37,110.78) ;
 
\draw    (333.37,85.78) -- (343.47,85.78) ;
\draw [shift={(343.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(333.37,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (333.37,135.78) -- (343.47,135.78) ;
\draw [shift={(343.47,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(333.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (404.37,85.78) -- (414.47,85.78) ;
\draw [shift={(414.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(404.37,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (404.37,135.78) -- (414.47,135.78) ;
\draw [shift={(414.47,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(404.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (358.47,85.78) -- (368.57,85.78) ;
\draw [shift={(368.57,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(358.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (379.27,135.78) -- (389.37,135.78) ;
\draw [shift={(389.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(379.27,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.37,85.78) -- (333.37,135.78) ;
\draw [shift={(333.37,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (414.47,85.78) -- (414.47,135.78) ;
\draw [shift={(414.47,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (333.37,110.78) -- (414.47,110.78) ;
\draw [shift={(373.92,110.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (333.37,85.78) -- (373.92,110.78) ;
 
\draw    (343.47,85.78) -- (373.92,110.78) ;
 
\draw    (358.47,85.78) -- (373.92,110.78) ;
 
\draw    (368.57,85.78) -- (373.92,110.78) ;
 
\draw    (414.47,85.78) -- (373.92,110.78) ;
 
\draw    (404.37,85.78) -- (373.92,110.78) ;
 
\draw    (368.57,85.78) -- (378.67,85.78) ;
\draw [shift={(378.67,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(368.57,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (369.17,135.78) -- (379.27,135.78) ;
\draw [shift={(379.27,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(369.17,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (379.27,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (389.37,135.78) ;
 
\draw    (378.67,85.78) -- (373.92,110.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (369.17,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (333.37,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (343.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (404.37,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.92,110.78) -- (414.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (382.51,88.99) -- (395.25,88.79) ;
 
\draw [line width=1.5]    (87.37,135.78) -- (193.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (127.5,132.54) -- (115.48,132.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (153.76,132.74) -- (160.5,132.54) ;
 
\draw [line width=1.5]    (87.37,85.78) -- (193.47,85.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (114.76,88.74) -- (121.5,88.54) ;
 
\draw    (97.37,85.78) -- (107.47,85.78) ;
\draw [shift={(107.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.37,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.37,135.78) -- (107.47,135.78) ;
\draw [shift={(107.47,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(97.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.37,85.78) -- (178.47,85.78) ;
\draw [shift={(178.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(168.37,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (168.37,135.78) -- (178.47,135.78) ;
\draw [shift={(178.47,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(168.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (122.47,85.78) -- (132.57,85.78) ;
\draw [shift={(132.57,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(122.47,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (143.27,135.78) -- (153.37,135.78) ;
\draw [shift={(153.37,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143.27,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97.37,85.78) -- (97.37,135.78) ;
\draw [shift={(97.37,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (178.47,85.78) -- (178.47,135.78) ;
\draw [shift={(178.47,110.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.37,110.78) -- (178.47,110.78) ;
\draw [shift={(137.92,110.78)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (97.37,85.78) -- (137.92,110.78) ;
 
\draw    (107.47,85.78) -- (137.92,110.78) ;
 
\draw    (122.47,85.78) -- (137.92,110.78) ;
 
\draw    (132.57,85.78) -- (137.92,110.78) ;
 
\draw    (178.47,85.78) -- (137.92,110.78) ;
 
\draw    (168.37,85.78) -- (137.92,110.78) ;
 
\draw    (132.57,85.78) -- (142.67,85.78) ;
\draw [shift={(142.67,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(132.57,85.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (133.17,135.78) -- (143.27,135.78) ;
\draw [shift={(143.27,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(133.17,135.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (143.27,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (153.37,135.78) ;
 
\draw    (142.67,85.78) -- (137.92,110.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (133.17,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (97.37,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (107.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (168.37,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.92,110.78) -- (178.47,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (146.51,88.99) -- (159.25,88.79) ;

\draw (110.43,58.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n\ marked\ points\ $};
 
\draw (422.5,98.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (422,112.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -,+)$};
 
\draw (48,101.9) node [anchor=north west][inner sep=0.75pt]    {$\Lambda :$};
 
\draw (375.92,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (335.37,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (186.5,106.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (139.92,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (99.37,114.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (313,81.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (311.5,131.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (77.5,80.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (76,130.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (288.25,100.65) node [anchor=north west][inner sep=0.75pt]    {$\Lambda ^{\prime } :$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (62.29,46.33) -- (103.12,22) ;
\draw [shift={(103.12,22)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(62.29,46.33)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (101.54,66.67) -- (120.87,66.67) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (61.45,27) -- (80.79,27) ;
 
\draw    (45.16,22) -- (62.29,46.33) ;
\draw [shift={(62.29,46.33)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(45.16,22)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (163.06,22) -- (180.79,46.33) ;
\draw [shift={(180.79,46.33)}, rotate = 53.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163.06,22)}, rotate = 53.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (103.12,22) -- (163.06,22) ;
 
\draw    (77.46,70.67) -- (137.96,70.67) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.79,46.33) -- (62.29,46.33) ;
\draw [shift={(121.54,46.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.54,46.33) -- (113.61,22) ;
 
\draw    (45.16,22) -- (104.5,22) ;
 
\draw    (17.52,70.67) -- (77.46,70.67) ;
 
\draw    (163.06,22) -- (121.54,46.33) ;
\draw [shift={(121.54,46.33)}, rotate = 149.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163.06,22)}, rotate = 149.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (103.1,22) -- (121.54,46.33) ;
\draw [shift={(121.54,46.33)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(103.1,22)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (122.95,27) -- (142.29,27) ;
 
\draw    (35.93,22) -- (45.16,22) ;
 
\draw    (201,46.83) -- (261.43,46.87) ;
\draw [shift={(264.43,46.87)}, rotate = 180.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw [line width=1.5]    (29.96,22) -- (177.06,22) ;
 
\draw [line width=1.5]    (10.46,70.67) -- (157.56,70.67) ;
 
\draw    (45.16,22) -- (55.26,22) ;
\draw [shift={(55.26,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(45.16,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (93,22) -- (103.1,22) ;
\draw [shift={(103.1,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(93,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (103.51,22) -- (113.61,22) ;
\draw [shift={(113.61,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(103.51,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (152.96,22) -- (163.06,22) ;
\draw [shift={(163.06,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(152.96,22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (55.26,22) -- (62.29,46.33) ;
 
\draw    (93,22) -- (62.29,46.33) ;
 
\draw    (152.96,22) -- (121.54,46.33) ;
\draw [shift={(121.54,46.33)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(152.96,22)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (21.46,70.67) -- (62.29,46.33) ;
\draw [shift={(62.29,46.33)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(21.46,70.67)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (62.29,46.33) -- (79.42,70.67) ;
\draw [shift={(79.42,70.67)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(62.29,46.33)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (129.47,70.67) -- (121.54,46.33) ;
\draw [shift={(129.47,70.67)}, rotate = 251.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.54,46.33) -- (79.42,70.67) ;
\draw [shift={(79.42,70.67)}, rotate = 149.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(121.54,46.33)}, rotate = 149.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.54,46.33) -- (139.98,70.67) ;
\draw [shift={(139.98,70.67)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(121.54,46.33)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (62.29,46.33) -- (69.32,70.67) ;
\draw [shift={(69.32,70.67)}, rotate = 73.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(62.29,46.33)}, rotate = 73.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (62.29,46.33) -- (31.58,70.67) ;
\draw [shift={(31.58,70.67)}, rotate = 141.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121.54,46.33) -- (90.12,70.67) ;
\draw [shift={(90.12,70.67)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(121.54,46.33)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (139.98,70.67) -- (180.81,46.33) ;
\draw [shift={(180.81,46.33)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(139.98,70.67)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (43.04,66.92) -- (62.37,66.92) ;
 
\draw    (316.79,46.08) -- (357.62,21.75) ;
\draw [shift={(357.62,21.75)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.79,46.08)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.04,66.42) -- (375.37,66.42) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.95,26.75) -- (335.29,26.75) ;
 
\draw    (299.66,21.75) -- (316.79,46.08) ;
\draw [shift={(316.79,46.08)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(299.66,21.75)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (417.56,21.75) -- (435.29,46.08) ;
\draw [shift={(435.29,46.08)}, rotate = 53.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.56,21.75)}, rotate = 53.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (357.62,21.75) -- (417.56,21.75) ;
 
\draw    (331.96,70.42) -- (392.46,70.42) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (376.04,46.08) -- (368.11,21.75) ;
 
\draw    (299.66,21.75) -- (359,21.75) ;
 
\draw    (272.02,70.42) -- (331.96,70.42) ;
 
\draw    (417.56,21.75) -- (376.04,46.08) ;
\draw [shift={(376.04,46.08)}, rotate = 149.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.56,21.75)}, rotate = 149.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (357.6,21.75) -- (376.04,46.08) ;
\draw [shift={(376.04,46.08)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(357.6,21.75)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377.45,26.75) -- (396.79,26.75) ;
 
\draw    (290.43,21.75) -- (299.66,21.75) ;
 
\draw [line width=1.5]    (284.46,21.75) -- (431.56,21.75) ;
 
\draw [line width=1.5]    (264.96,70.42) -- (412.06,70.42) ;
 
\draw    (299.66,21.75) -- (309.76,21.75) ;
\draw [shift={(309.76,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(299.66,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (347.5,21.75) -- (357.6,21.75) ;
\draw [shift={(357.6,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(347.5,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (358.01,21.75) -- (368.11,21.75) ;
\draw [shift={(368.11,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(358.01,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (407.46,21.75) -- (417.56,21.75) ;
\draw [shift={(417.56,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(407.46,21.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (309.76,21.75) -- (316.79,46.08) ;
 
\draw    (347.5,21.75) -- (316.79,46.08) ;
 
\draw    (407.46,21.75) -- (376.04,46.08) ;
\draw [shift={(376.04,46.08)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(407.46,21.75)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (275.96,70.42) -- (316.79,46.08) ;
\draw [shift={(316.79,46.08)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(275.96,70.42)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.79,46.08) -- (333.92,70.42) ;
\draw [shift={(333.92,70.42)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.79,46.08)}, rotate = 54.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (383.97,70.42) -- (376.04,46.08) ;
\draw [shift={(383.97,70.42)}, rotate = 251.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.04,46.08) -- (333.92,70.42) ;
\draw [shift={(333.92,70.42)}, rotate = 149.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(376.04,46.08)}, rotate = 149.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.04,46.08) -- (394.48,70.42) ;
\draw [shift={(394.48,70.42)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(376.04,46.08)}, rotate = 52.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.79,46.08) -- (323.82,70.42) ;
\draw [shift={(323.82,70.42)}, rotate = 73.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.79,46.08)}, rotate = 73.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.79,46.08) -- (286.08,70.42) ;
\draw [shift={(286.08,70.42)}, rotate = 141.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (376.04,46.08) -- (344.62,70.42) ;
\draw [shift={(344.62,70.42)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(376.04,46.08)}, rotate = 142.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (394.48,70.42) -- (435.31,46.08) ;
\draw [shift={(435.31,46.08)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(394.48,70.42)}, rotate = 329.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297.54,66.67) -- (316.87,66.67) ;
 
\draw    (357.6,21.75) -- (333.92,70.42) ;
 
\draw    (417.56,21.75) -- (394.48,70.42) ;

\draw (122.29,49.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (64.29,49.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (19,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (376.79,49.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (318.79,49.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (196,32.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$flipping\ ( +,+)$};
 
\draw (15,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (-2.5,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (270,15.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (252.5,65.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (300.02,111) .. controls (346.67,88.15) and (351.22,91.74) .. (380.5,110.59) ;
 
\draw [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (300.02,111) -- (380.5,110.59) ;
\draw [shift={(380.5,110.59)}, rotate = 359.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(300.02,111)}, rotate = 359.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (299.87,60.78) .. controls (311.44,67.5) and (319.4,72.44) .. (327.34,74.7) .. controls (340.19,78.37) and (352.98,75.01) .. (380.97,60.78) ;
 
\draw    (299.87,60.78) -- (299.87,85.78) ;
 
\draw [line width=1.5]    (289.87,110.78) -- (395.97,110.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330,107.54) -- (317.98,107.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (356.26,107.74) -- (363,107.54) ;
 
\draw [line width=1.5]    (289.87,60.78) -- (395.97,60.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.26,63.74) -- (324,63.54) ;
 
\draw    (299.87,60.78) -- (309.97,60.78) ;
\draw [shift={(309.97,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(299.87,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (299.87,110.78) -- (309.97,110.78) ;
\draw [shift={(309.97,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(299.87,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (370.87,60.78) -- (380.97,60.78) ;
\draw [shift={(380.97,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(370.87,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (370.87,110.78) -- (380.97,110.78) ;
\draw [shift={(380.97,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(370.87,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (324.97,60.78) -- (335.07,60.78) ;
\draw [shift={(335.07,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(324.97,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (345.77,110.78) -- (355.87,110.78) ;
\draw [shift={(355.87,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(345.77,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (299.87,60.78) -- (299.87,110.78) ;
\draw [shift={(299.87,85.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.97,60.78) -- (380.97,110.78) ;
\draw [shift={(380.97,85.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (299.87,110.78) -- (299.87,85.78) ;
 
\draw    (380.97,60.78) -- (340.42,85.78) ;
 
\draw    (335.07,60.78) -- (345.17,60.78) ;
\draw [shift={(345.17,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(335.07,60.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (335.67,110.78) -- (345.77,110.78) ;
\draw [shift={(345.77,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(335.67,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (340.42,85.78) -- (299.87,110.78) ;
\draw [shift={(299.87,110.78)}, rotate = 148.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(340.42,85.78)}, rotate = 148.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.01,63.99) -- (361.75,63.79) ;

\draw (337.07,66.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (339.5,99.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (342.42,89.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (301.87,89.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (280,55.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (278.5,105.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (244.75,76.65) node [anchor=north west][inner sep=0.75pt]    {$\Lambda :$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (357.42,135.4) -- (397.97,110.78) -- (316.87,110.78) -- cycle ;
 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (357.92,55.9) -- (398.47,31.28) -- (317.37,31.28) -- cycle ;
 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (166.92,94.9) -- (207.47,70.28) -- (126.37,70.28) -- cycle ;
 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (357.57,136.22) -- (398.12,161) -- (317.02,161) -- cycle ;
 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (357.92,56.5) -- (398.47,81.28) -- (317.37,81.28) -- cycle ;
 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (166.92,95.5) -- (207.47,120.28) -- (126.37,120.28) -- cycle ;
 
\draw    (240,76.83) -- (280.62,57.94) ;
\draw [shift={(282.43,57.1)}, rotate = 155.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
 
\draw    (239,110.83) -- (280.62,130.25) ;
\draw [shift={(282.43,131.1)}, rotate = 205.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
 
\draw    (318.12,56.48) -- (357.92,56.28) ;
 
\draw    (126.37,70.28) -- (126.37,95.28) ;
 
\draw [line width=1.5]    (116.37,120.28) -- (222.47,120.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.5,117.04) -- (144.48,117.32) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (182.76,117.24) -- (189.5,117.04) ;
 
\draw [line width=1.5]    (116.37,70.28) -- (222.47,70.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.76,73.24) -- (150.5,73.04) ;
 
\draw    (126.37,70.28) -- (136.47,70.28) ;
\draw [shift={(136.47,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.37,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.37,120.28) -- (136.47,120.28) ;
\draw [shift={(136.47,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.37,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (197.37,70.28) -- (207.47,70.28) ;
\draw [shift={(207.47,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(197.37,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (197.37,120.28) -- (207.47,120.28) ;
\draw [shift={(207.47,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(197.37,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (151.47,70.28) -- (161.57,70.28) ;
\draw [shift={(161.57,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(151.47,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (172.27,120.28) -- (182.37,120.28) ;
\draw [shift={(182.37,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(172.27,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (126.37,70.28) -- (126.37,120.28) ;
\draw [shift={(126.37,95.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207.47,70.28) -- (207.47,120.28) ;
\draw [shift={(207.47,95.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.37,120.28) -- (126.37,95.28) ;
 
\draw    (207.47,70.28) -- (166.92,95.28) ;
 
\draw    (161.57,70.28) -- (171.67,70.28) ;
\draw [shift={(171.67,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(161.57,70.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (162.17,120.28) -- (172.27,120.28) ;
\draw [shift={(172.27,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(162.17,120.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (166.92,95.28) -- (126.37,70.28) ;
\draw [shift={(126.37,70.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(166.92,95.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (175.51,73.49) -- (188.25,73.29) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207.47,120.28) -- (166.92,95.28) ;
\draw [shift={(166.92,95.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(207.47,120.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.07,95.5) -- (126.52,120.5) ;
 
\draw    (317.37,31.28) -- (317.37,56.28) ;
 
\draw [line width=1.5]    (307.37,81.28) -- (413.47,81.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (347.5,78.04) -- (335.48,78.32) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.76,78.24) -- (380.5,78.04) ;
 
\draw [line width=1.5]    (307.37,31.28) -- (413.47,31.28) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334.76,34.24) -- (341.5,34.04) ;
 
\draw    (317.37,31.28) -- (327.47,31.28) ;
\draw [shift={(327.47,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(317.37,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (317.37,81.28) -- (327.47,81.28) ;
\draw [shift={(327.47,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(317.37,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (388.37,31.28) -- (398.47,31.28) ;
\draw [shift={(398.47,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(388.37,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (388.37,81.28) -- (398.47,81.28) ;
\draw [shift={(398.47,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(388.37,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (342.47,31.28) -- (352.57,31.28) ;
\draw [shift={(352.57,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(342.47,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (363.27,81.28) -- (373.37,81.28) ;
\draw [shift={(373.37,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(363.27,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.37,31.28) -- (317.37,81.28) ;
\draw [shift={(317.37,56.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,31.28) -- (398.47,81.28) ;
\draw [shift={(398.47,56.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (398.47,31.28) -- (357.92,56.28) ;
 
\draw    (352.57,31.28) -- (362.67,31.28) ;
\draw [shift={(362.67,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.57,31.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (353.17,81.28) -- (363.27,81.28) ;
\draw [shift={(363.27,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(353.17,81.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (357.92,56.28) -- (317.37,31.28) ;
\draw [shift={(317.37,31.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(357.92,56.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (366.51,34.49) -- (379.25,34.29) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (398.47,81.28) -- (357.92,56.28) ;
\draw [shift={(357.92,56.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(398.47,81.28)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (358.07,56.5) -- (317.52,81.5) ;
 
\draw    (317.02,136) -- (317.02,161) ;
\draw [shift={(317.02,161)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(317.02,136)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [line width=1.5]    (306.87,160.78) -- (412.97,160.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (347,157.54) -- (334.98,157.82) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (373.26,157.74) -- (380,157.54) ;
 
\draw [line width=1.5]    (306.87,110.78) -- (412.97,110.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (334.26,113.74) -- (341,113.54) ;
 
\draw    (316.87,110.78) -- (326.97,110.78) ;
\draw [shift={(326.97,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.87,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (316.87,160.78) -- (326.97,160.78) ;
\draw [shift={(326.97,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(316.87,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (387.87,110.78) -- (397.97,110.78) ;
\draw [shift={(397.97,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(387.87,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (387.87,160.78) -- (397.97,160.78) ;
\draw [shift={(397.97,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(387.87,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (341.97,110.78) -- (352.07,110.78) ;
\draw [shift={(352.07,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(341.97,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (362.77,160.78) -- (372.87,160.78) ;
\draw [shift={(372.87,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(362.77,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (397.97,110.78) -- (397.97,160.78) ;
\draw [shift={(397.97,135.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (397.97,110.78) -- (357.42,135.78) ;
 
\draw    (352.07,110.78) -- (362.17,110.78) ;
\draw [shift={(362.17,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.07,110.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (352.67,160.78) -- (362.77,160.78) ;
\draw [shift={(362.77,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(352.67,160.78)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (357.42,135.78) -- (316.87,110.78) ;
\draw [shift={(316.87,110.78)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(357.42,135.78)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (366.01,113.99) -- (378.75,113.79) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (397.97,160.78) -- (357.42,135.78) ;
\draw [shift={(357.42,135.78)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(397.97,160.78)}, rotate = 211.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (357.57,136) -- (317.02,161) ;
 
\draw    (358.07,56.5) -- (397.87,56.3) ;
 
\draw    (316.87,135.78) -- (357.57,136) ;
 
\draw    (357.42,135.78) -- (397.97,135.78) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (316.87,110.78) -- (316.87,135.78) ;

\draw (408.5,53.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,+)$};
 
\draw (408.5,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -,+)$};
 
\draw (163.57,76.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (166,109.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (168.92,98.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (128.37,98.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (106.5,65.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (105,115.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (71.25,86.15) node [anchor=north west][inner sep=0.75pt]    {$\Lambda :$};
 
\draw (354.57,37.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (357,70.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (359.92,59.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (319.37,59.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (297.5,26.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (296,76.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (354.07,116.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (356.5,149.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$?$};
 
\draw (359.42,139.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (318.87,139.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (297,105.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (295.5,155.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (288.5,55.9) .. controls (284.5,49.4) and (279.5,47.9) .. (270.5,55.4) ;
 
\draw    (212,87.5) -- (262,87.5) ;
 
\draw    (297,30.7) -- (280.5,50.4) ;
\draw [shift={(280.5,50.4)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(297,30.7)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.5,11) -- (297,30.7) ;
\draw [shift={(297,30.7)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(313.5,11)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (189,6.4) .. controls (194.5,11.4) and (197.5,13.4) .. (207.5,7.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (172,56.4) .. controls (168,49.9) and (163,48.4) .. (154,55.9) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (157.5,4.9) .. controls (163,9.9) and (166,11.9) .. (176,5.9) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (205.5,56.4) .. controls (201.5,49.9) and (196.5,48.4) .. (187.5,55.9) ;
 
\draw    (197,11.5) -- (164,50.9) ;
\draw [shift={(164,50.9)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(180.5,31.2)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(197,11.5)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.5,31.2) ;
\draw [shift={(180.5,31.2)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (166,10.4) .. controls (183.5,18.4) and (182.5,17.4) .. (197,11.5) ;
\draw [shift={(197,11.5)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(166,10.4)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (166,10.4) .. controls (171,24.9) and (168,33.4) .. (164,50.9) ;
 
\draw    (197,11.5) .. controls (192,29.4) and (194,37.4) .. (196,50.4) ;
\draw [shift={(196,50.4)}, rotate = 81.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (164,50.9) .. controls (178,45.4) and (188,47.4) .. (196,50.4) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (305.5,5.9) .. controls (311,10.9) and (314,12.9) .. (324,6.9) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (274,4.4) .. controls (279.5,9.4) and (282.5,11.4) .. (292.5,5.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (322,55.9) .. controls (318,49.4) and (313,47.9) .. (304,55.4) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297,30.7) ;
\draw [shift={(297,30.7)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (282.5,9.9) .. controls (300,17.9) and (299,16.9) .. (313.5,11) ;
\draw [shift={(313.5,11)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.5,9.9)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (282.5,9.9) .. controls (287.5,24.4) and (284.5,32.9) .. (280.5,50.4) ;
 
\draw    (313.5,11) .. controls (308.5,28.9) and (310.5,36.9) .. (312.5,49.9) ;
\draw [shift={(312.5,49.9)}, rotate = 81.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (280.5,50.4) .. controls (294.5,44.9) and (304.5,46.9) .. (312.5,49.9) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.5,72.9) .. controls (193,77.9) and (196,79.9) .. (206,73.9) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (170.5,122.9) .. controls (166.5,116.4) and (161.5,114.9) .. (152.5,122.4) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (156,71.4) .. controls (161.5,76.4) and (164.5,78.4) .. (174.5,72.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (204,122.9) .. controls (200,116.4) and (195,114.9) .. (186,122.4) ;
 
\draw    (164.5,76.9) .. controls (182,84.9) and (181,83.9) .. (195.5,78) ;
\draw [shift={(195.5,78)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(164.5,76.9)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (164.5,76.9) .. controls (169.5,91.4) and (166.5,99.9) .. (162.5,117.4) ;
 
\draw    (195.5,78) .. controls (190.5,95.9) and (192.5,103.9) .. (194.5,116.9) ;
\draw [shift={(194.5,116.9)}, rotate = 81.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (162.5,117.4) .. controls (176.5,111.9) and (186.5,113.9) .. (194.5,116.9) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (303.5,73.9) .. controls (309,78.9) and (312,80.9) .. (322,74.9) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (286.5,123.9) .. controls (282.5,117.4) and (277.5,115.9) .. (268.5,123.4) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (272,72.4) .. controls (277.5,77.4) and (280.5,79.4) .. (290.5,73.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (320,123.9) .. controls (316,117.4) and (311,115.9) .. (302,123.4) ;
 
\draw    (280.5,77.9) -- (310.5,117.9) ;
\draw [shift={(310.5,117.9)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(295.5,97.9)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(280.5,77.9)}, rotate = 53.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (295.5,97.9) ;
\draw [shift={(295.5,97.9)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (280.5,77.9) .. controls (298,85.9) and (297,84.9) .. (311.5,79) ;
\draw [shift={(311.5,79)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(280.5,77.9)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (280.5,77.9) .. controls (285.5,92.4) and (282.5,100.9) .. (278.5,118.4) ;
\draw [shift={(278.5,118.4)}, rotate = 102.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (311.5,79) .. controls (306.5,96.9) and (308.5,104.9) .. (310.5,117.9) ;
\draw [shift={(310.5,117.9)}, rotate = 81.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (278.5,118.4) .. controls (292.5,112.9) and (302.5,114.9) .. (310.5,117.9) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.5,9.9) -- (297,30.7) ;
\draw [shift={(297,30.7)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.5,9.9)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (297,30.7) -- (312.5,49.9) ;
\draw [shift={(312.5,49.9)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(297,30.7)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179,97.7) -- (162.5,117.4) ;
\draw [shift={(162.5,117.4)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(179,97.7)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179,97.7) -- (194.5,116.9) ;
\draw [shift={(194.5,116.9)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(179,97.7)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (164.5,76.9) -- (179,97.7) ;
\draw [shift={(179,97.7)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(164.5,76.9)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (195.5,78) -- (179,97.7) ;
\draw [shift={(179,97.7)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(195.5,78)}, rotate = 129.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (179,97.7) ;
\draw [shift={(179,97.7)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (212,37.5) -- (212,87.5) ;
\draw [shift={(212,87.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(212,37.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (262,37.5) -- (262,87.5) ;
\draw [shift={(262,87.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(262,37.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (262,37.5) -- (212,37.5) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,169.68) -- (69.93,188.73) ;
 
\draw    (72.53,150.63) -- (92.47,169.69) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (92.47,169.69) -- (100.93,189.83) ;
 
\draw    (41.53,149.53) -- (50,169.68) ;
 
\draw    (50,169.68) -- (92.47,169.69) ;
\draw [shift={(71.23,169.68)}, rotate = 0.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (76.53,194.53) .. controls (72.53,188.03) and (67.53,186.53) .. (58.53,194.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (71.23,169.68) -- (69.93,188.73) ;
\draw [shift={(69.93,188.73)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(71.23,169.68)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (72.53,150.63) -- (71.23,169.68) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110.03,195.53) .. controls (106.03,189.03) and (101.03,187.53) .. (92.03,195.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (71.23,169.68) -- (100.93,189.83) ;
\draw [shift={(100.93,189.83)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(71.23,169.68)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (64.53,145.53) .. controls (70.03,150.53) and (73.03,152.53) .. (83.03,146.53) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (33.03,144.03) .. controls (38.53,149.03) and (41.53,151.03) .. (51.53,145.03) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (71.23,169.68) ;
\draw [shift={(71.23,169.68)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (41.53,149.53) .. controls (59.03,157.53) and (58.03,156.53) .. (72.53,150.63) ;
\draw [shift={(72.53,150.63)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(41.53,149.53)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (100.93,189.83) .. controls (85.27,183.83) and (84.27,182.83) .. (69.93,188.73) ;
\draw [shift={(69.93,188.73)}, rotate = 157.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (41.53,149.53) -- (71.23,169.68) ;
\draw [shift={(71.23,169.68)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(41.53,149.53)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (71.23,169.68) ;
\draw [shift={(71.23,169.68)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (50,169.68) ;
\draw [shift={(50,169.68)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (92.47,169.69) ;
\draw [shift={(92.47,169.69)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (162.33,168.68) -- (182.27,187.73) ;
 
\draw    (184.87,149.63) -- (204.8,168.69) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (204.8,168.69) -- (213.27,188.83) ;
 
\draw    (153.87,148.53) -- (162.33,168.68) ;
 
\draw    (162.33,168.68) -- (204.8,168.69) ;
\draw [shift={(183.57,168.68)}, rotate = 0.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (188.87,193.53) .. controls (184.87,187.03) and (179.87,185.53) .. (170.87,193.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (183.57,168.68) -- (182.27,187.73) ;
\draw [shift={(182.27,187.73)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(183.57,168.68)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184.87,149.63) -- (183.57,168.68) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (222.37,194.53) .. controls (218.37,188.03) and (213.37,186.53) .. (204.37,194.03) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (204.8,168.69) -- (182.27,187.73) ;
\draw [shift={(182.27,187.73)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(204.8,168.69)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (176.87,144.53) .. controls (182.37,149.53) and (185.37,151.53) .. (195.37,145.53) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (145.37,143.03) .. controls (150.87,148.03) and (153.87,150.03) .. (163.87,144.03) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (183.57,168.68) ;
\draw [shift={(183.57,168.68)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (153.87,148.53) .. controls (171.37,156.53) and (170.37,155.53) .. (184.87,149.63) ;
\draw [shift={(184.87,149.63)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(153.87,148.53)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (213.27,188.83) .. controls (197.6,182.83) and (196.6,181.83) .. (182.27,187.73) ;
\draw [shift={(182.27,187.73)}, rotate = 157.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(213.27,188.83)}, rotate = 200.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184.87,149.63) -- (162.33,168.68) ;
\draw [shift={(162.33,168.68)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(184.87,149.63)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (183.57,168.68) ;
\draw [shift={(183.57,168.68)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (162.33,168.68) ;
\draw [shift={(162.33,168.68)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (204.8,168.69) ;
\draw [shift={(204.8,168.69)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (154.47,169.17) -- (104.47,169.17) ;
\draw [shift={(104.47,169.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(154.47,169.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.03,147.13) -- (303.97,166.19) ;
 
\draw    (261.5,166.18) -- (281.43,185.23) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (253.03,146.03) -- (261.5,166.18) ;
 
\draw    (303.97,166.19) -- (312.43,186.33) ;
 
\draw    (261.5,166.18) -- (303.97,166.19) ;
\draw [shift={(282.73,166.18)}, rotate = 0.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (288.03,191.03) .. controls (284.03,184.53) and (279.03,183.03) .. (270.03,190.53) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.73,166.18) -- (281.43,185.23) ;
\draw [shift={(281.43,185.23)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.73,166.18)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (284.03,147.13) -- (282.73,166.18) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (321.53,192.03) .. controls (317.53,185.53) and (312.53,184.03) .. (303.53,191.53) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (282.73,166.18) -- (312.43,186.33) ;
\draw [shift={(312.43,186.33)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.73,166.18)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (276.03,142.03) .. controls (281.53,147.03) and (284.53,149.03) .. (294.53,143.03) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (244.53,140.53) .. controls (250.03,145.53) and (253.03,147.53) .. (263.03,141.53) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.73,166.18) ;
\draw [shift={(282.73,166.18)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (253.03,146.03) .. controls (270.53,154.03) and (269.53,153.03) .. (284.03,147.13) ;
\draw [shift={(284.03,147.13)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(253.03,146.03)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (312.43,186.33) .. controls (296.77,180.33) and (295.77,179.33) .. (281.43,185.23) ;
\draw [shift={(281.43,185.23)}, rotate = 157.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (253.03,146.03) -- (282.73,166.18) ;
\draw [shift={(282.73,166.18)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(253.03,146.03)}, rotate = 34.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.73,166.18) ;
\draw [shift={(282.73,166.18)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (261.5,166.18) ;
\draw [shift={(261.5,166.18)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (303.97,166.19) ;
\draw [shift={(303.97,166.19)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (396.37,146.13) -- (416.3,165.19) ;
 
\draw    (373.83,165.18) -- (393.77,184.23) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (365.37,145.03) -- (373.83,165.18) ;
 
\draw    (416.3,165.19) -- (424.77,185.33) ;
 
\draw    (373.83,165.18) -- (416.3,165.19) ;
\draw [shift={(395.07,165.18)}, rotate = 0.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (400.37,190.03) .. controls (396.37,183.53) and (391.37,182.03) .. (382.37,189.53) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.07,165.18) -- (393.77,184.23) ;
\draw [shift={(393.77,184.23)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(395.07,165.18)}, rotate = 93.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (396.37,146.13) -- (395.07,165.18) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (433.87,191.03) .. controls (429.87,184.53) and (424.87,183.03) .. (415.87,190.53) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (396.37,146.13) -- (373.83,165.18) ;
\draw [shift={(373.83,165.18)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(396.37,146.13)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (388.37,141.03) .. controls (393.87,146.03) and (396.87,148.03) .. (406.87,142.03) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (356.87,139.53) .. controls (362.37,144.53) and (365.37,146.53) .. (375.37,140.53) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.07,165.18) ;
\draw [shift={(395.07,165.18)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (365.37,145.03) .. controls (382.87,153.03) and (381.87,152.03) .. (396.37,146.13) ;
\draw [shift={(396.37,146.13)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(365.37,145.03)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (424.77,185.33) .. controls (409.1,179.33) and (408.1,178.33) .. (393.77,184.23) ;
\draw [shift={(393.77,184.23)}, rotate = 157.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(424.77,185.33)}, rotate = 200.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (416.3,165.19) -- (393.77,184.23) ;
\draw [shift={(393.77,184.23)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(416.3,165.19)}, rotate = 139.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.07,165.18) ;
\draw [shift={(395.07,165.18)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (373.83,165.18) ;
\draw [shift={(373.83,165.18)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (416.3,165.19) ;
\draw [shift={(416.3,165.19)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (365.97,165.67) -- (315.97,165.67) ;
\draw [shift={(315.97,165.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(365.97,165.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (63.21,218.83) .. controls (68.71,223.83) and (71.71,225.83) .. (81.71,219.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (54.21,268.83) .. controls (50.21,262.33) and (45.21,260.83) .. (36.21,268.33) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (39.71,217.33) .. controls (45.21,222.33) and (48.21,224.33) .. (58.21,218.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (79.71,268.83) .. controls (75.71,262.33) and (70.71,260.83) .. (61.71,268.33) ;
 
\draw    (48.39,222.95) .. controls (57.48,224.23) and (62.14,225.23) .. (71.21,223.93) ;
\draw [shift={(71.21,223.93)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(48.39,222.95)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (155.01,241.93) -- (105.01,241.93) ;
\draw [shift={(105.01,241.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(155.01,241.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (86.21,218.83) .. controls (91.71,223.83) and (94.71,225.83) .. (104.71,219.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (102.71,268.83) .. controls (98.71,262.33) and (93.71,260.83) .. (84.71,268.33) ;
 
\draw    (95.88,223.38) -- (70.71,243.38) ;
\draw [shift={(70.71,243.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(95.88,223.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (48.39,222.95) -- (70.71,243.38) ;
\draw [shift={(70.71,243.38)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(48.39,222.95)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (71.21,223.93) -- (70.71,243.38) ;
\draw [shift={(70.71,243.38)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(71.21,223.93)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.71,243.38) -- (45.54,263.38) ;
\draw [shift={(45.54,263.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(70.71,243.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.71,243.38) -- (93.03,263.82) ;
\draw [shift={(93.03,263.82)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(70.71,243.38)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.71,243.38) -- (70.21,262.83) ;
\draw [shift={(70.21,262.83)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(70.71,243.38)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (71.21,223.93) .. controls (80.3,225.22) and (86.81,224.68) .. (95.88,223.38) ;
\draw [shift={(95.88,223.38)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(71.21,223.93)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (70.21,262.83) .. controls (79.81,260.9) and (84.81,261.9) .. (93.03,263.82) ;
\draw [shift={(93.03,263.82)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(70.21,262.83)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (45.54,263.38) .. controls (56.14,261.23) and (61.81,261.23) .. (70.21,262.83) ;
\draw [shift={(70.21,262.83)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(45.54,263.38)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (70.71,243.38) ;
\draw [shift={(70.71,243.38)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (178.21,219.83) .. controls (183.71,224.83) and (186.71,226.83) .. (196.71,220.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (169.21,269.83) .. controls (165.21,263.33) and (160.21,261.83) .. (151.21,269.33) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (154.71,218.33) .. controls (160.21,223.33) and (163.21,225.33) .. (173.21,219.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (194.71,269.83) .. controls (190.71,263.33) and (185.71,261.83) .. (176.71,269.33) ;
 
\draw    (163.39,223.95) .. controls (172.48,225.23) and (177.14,226.23) .. (186.21,224.93) ;
\draw [shift={(186.21,224.93)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163.39,223.95)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (201.21,219.83) .. controls (206.71,224.83) and (209.71,226.83) .. (219.71,220.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217.71,269.83) .. controls (213.71,263.33) and (208.71,261.83) .. (199.71,269.33) ;
 
\draw    (210.88,224.38) -- (185.71,244.38) ;
\draw [shift={(185.71,244.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(210.88,224.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (163.39,223.95) -- (185.71,244.38) ;
\draw [shift={(185.71,244.38)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163.39,223.95)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185.71,244.38) -- (160.54,264.38) ;
\draw [shift={(160.54,264.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(185.71,244.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185.71,244.38) -- (208.03,264.82) ;
\draw [shift={(208.03,264.82)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(185.71,244.38)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (186.21,224.93) .. controls (195.3,226.22) and (201.81,225.68) .. (210.88,224.38) ;
\draw [shift={(210.88,224.38)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(186.21,224.93)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (185.21,263.83) .. controls (194.81,261.9) and (199.81,262.9) .. (208.03,264.82) ;
\draw [shift={(208.03,264.82)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(185.21,263.83)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (160.54,264.38) .. controls (171.14,262.23) and (176.81,262.23) .. (185.21,263.83) ;
\draw [shift={(185.21,263.83)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(160.54,264.38)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (185.71,244.38) ;
\draw [shift={(185.71,244.38)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (163.39,223.95) .. controls (181.24,233.92) and (187.64,235.92) .. (210.88,224.38) ;
 
\draw    (160.54,264.38) .. controls (186.04,252.32) and (192.44,257.92) .. (208.03,264.82) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (274.21,218.83) .. controls (279.71,223.83) and (282.71,225.83) .. (292.71,219.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (265.21,268.83) .. controls (261.21,262.33) and (256.21,260.83) .. (247.21,268.33) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (250.71,217.33) .. controls (256.21,222.33) and (259.21,224.33) .. (269.21,218.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (290.71,268.83) .. controls (286.71,262.33) and (281.71,260.83) .. (272.71,268.33) ;
 
\draw    (259.39,222.95) .. controls (268.48,224.23) and (273.14,225.23) .. (282.21,223.93) ;
\draw [shift={(282.21,223.93)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(259.39,222.95)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (366.01,241.93) -- (316.01,241.93) ;
\draw [shift={(316.01,241.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(366.01,241.93)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (297.21,218.83) .. controls (302.71,223.83) and (305.71,225.83) .. (315.71,219.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (313.71,268.83) .. controls (309.71,262.33) and (304.71,260.83) .. (295.71,268.33) ;
 
\draw    (306.88,223.38) -- (281.71,243.38) ;
\draw [shift={(281.71,243.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(306.88,223.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (259.39,222.95) -- (281.71,243.38) ;
\draw [shift={(281.71,243.38)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(259.39,222.95)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (282.21,223.93) -- (281.71,243.38) ;
\draw [shift={(281.71,243.38)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.21,223.93)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.71,243.38) -- (256.54,263.38) ;
\draw [shift={(256.54,263.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.71,243.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.71,243.38) -- (304.03,263.82) ;
\draw [shift={(304.03,263.82)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.71,243.38)}, rotate = 42.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.71,243.38) -- (281.21,262.83) ;
\draw [shift={(281.21,262.83)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.71,243.38)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (282.21,223.93) .. controls (291.3,225.22) and (297.81,224.68) .. (306.88,223.38) ;
\draw [shift={(306.88,223.38)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.21,223.93)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (281.21,262.83) .. controls (290.81,260.9) and (295.81,261.9) .. (304.03,263.82) ;
\draw [shift={(304.03,263.82)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(281.21,262.83)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (256.54,263.38) .. controls (267.14,261.23) and (272.81,261.23) .. (281.21,262.83) ;
\draw [shift={(281.21,262.83)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(256.54,263.38)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.71,243.38) ;
\draw [shift={(281.71,243.38)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (306.88,223.38) -- (304.03,263.82) ;
 
\draw    (259.39,222.95) -- (256.54,263.38) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (394.21,218.83) .. controls (399.71,223.83) and (402.71,225.83) .. (412.71,219.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (385.21,268.83) .. controls (381.21,262.33) and (376.21,260.83) .. (367.21,268.33) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (370.71,217.33) .. controls (376.21,222.33) and (379.21,224.33) .. (389.21,218.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (410.71,268.83) .. controls (406.71,262.33) and (401.71,260.83) .. (392.71,268.33) ;
 
\draw    (379.39,222.95) .. controls (388.48,224.23) and (393.14,225.23) .. (402.21,223.93) ;
\draw [shift={(402.21,223.93)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(379.39,222.95)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (417.21,218.83) .. controls (422.71,223.83) and (425.71,225.83) .. (435.71,219.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (433.71,268.83) .. controls (429.71,262.33) and (424.71,260.83) .. (415.71,268.33) ;
 
\draw    (426.88,223.38) -- (401.71,243.38) ;
\draw [shift={(401.71,243.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.88,223.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (402.21,223.93) -- (376.54,263.38) ;
\draw [shift={(376.54,263.38)}, rotate = 123.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(402.21,223.93)}, rotate = 123.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (402.21,223.93) -- (401.71,243.38) ;
\draw [shift={(401.71,243.38)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(402.21,223.93)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (401.71,243.38) -- (376.54,263.38) ;
\draw [shift={(376.54,263.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(401.71,243.38)}, rotate = 141.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (426.88,223.38) -- (401.21,262.83) ;
\draw [shift={(401.21,262.83)}, rotate = 123.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.88,223.38)}, rotate = 123.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (401.71,243.38) -- (401.21,262.83) ;
\draw [shift={(401.21,262.83)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(401.71,243.38)}, rotate = 91.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (402.21,223.93) .. controls (411.3,225.22) and (417.81,224.68) .. (426.88,223.38) ;
\draw [shift={(426.88,223.38)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(402.21,223.93)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (401.21,262.83) .. controls (410.81,260.9) and (415.81,261.9) .. (424.03,263.82) ;
\draw [shift={(424.03,263.82)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(401.21,262.83)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (376.54,263.38) .. controls (387.14,261.23) and (392.81,261.23) .. (401.21,262.83) ;
\draw [shift={(401.21,262.83)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(376.54,263.38)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (401.71,243.38) ;
\draw [shift={(401.71,243.38)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (426.88,223.38) -- (424.03,263.82) ;
 
\draw    (379.39,222.95) -- (376.54,263.38) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297,30.7) ;
\draw [shift={(297,30.7)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (215.67,34.33) -- (253.91,34.15) ;
\draw [shift={(256.91,34.14)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (219,40.65) -- (257.24,40.47) ;
\draw [shift={(216,40.67)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (107.67,166.33) -- (145.91,166.15) ;
\draw [shift={(148.91,166.14)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (111.33,171.99) -- (149.57,171.81) ;
\draw [shift={(108.33,172)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (320.33,162.67) -- (358.57,162.49) ;
\draw [shift={(361.57,162.47)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (322.67,168.65) -- (360.91,168.47) ;
\draw [shift={(319.67,168.67)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (110.67,244.99) -- (148.91,244.81) ;
\draw [shift={(107.67,245)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (322.33,245.32) -- (360.57,245.14) ;
\draw [shift={(319.33,245.33)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (109.67,238.67) -- (147.91,238.49) ;
\draw [shift={(150.91,238.47)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (321,239) -- (359.24,238.82) ;
\draw [shift={(362.24,238.81)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

\draw (215,22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(1)};
 
\draw (215.33,43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(6)};
 
\draw (108,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(5)};
 
\draw (108.67,174.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(5)};
 
\draw (320.67,150.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(5)};
 
\draw (321,171) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(5)};
 
\draw (110,247.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(1)};
 
\draw (321.67,247.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(1)};
 
\draw (109,226.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(4)};
 
\draw (320.33,226.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(4)};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107.33,147.98) -- (106.77,167.58) ;
\draw [shift={(106.77,167.58)}, rotate = 91.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(107.33,147.98)}, rotate = 91.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.77,104.92) -- (209.27,124.67) ;
\draw [shift={(209.27,124.67)}, rotate = 91.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(209.77,104.92)}, rotate = 91.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (193.83,105.02) -- (225.7,104.82) ;
\draw [shift={(209.77,104.92)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (90.83,167.68) -- (122.7,167.48) ;
\draw [shift={(106.77,167.58)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (109.27,85.83) -- (108.27,125.33) ;
\draw [shift={(108.77,105.58)}, rotate = 91.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (101.27,80.73) .. controls (106.77,85.73) and (109.77,87.73) .. (119.77,81.73) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (117.77,130.73) .. controls (113.77,124.23) and (108.77,122.73) .. (99.77,130.23) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.77,105.58) ;
\draw [shift={(108.77,105.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (92.83,105.68) .. controls (100.73,95.87) and (102.27,95.33) .. (109.27,85.83) ;
\draw [shift={(109.27,85.83)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(92.83,105.68)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (124.7,105.48) .. controls (118.17,113.68) and (116.07,115.87) .. (108.27,125.33) ;
 
\draw    (109.27,85.83) .. controls (116.07,94.53) and (117.4,95.87) .. (124.7,105.48) ;
\draw [shift={(124.7,105.48)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (92.83,105.68) .. controls (100.07,113.87) and (102.07,117.2) .. (108.27,125.33) ;
\draw [shift={(108.27,125.33)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (191.5,167.68) -- (223.37,167.48) ;
\draw [shift={(207.43,167.58)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (210.27,85.17) -- (209.77,104.92) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (202.27,80.07) .. controls (207.77,85.07) and (210.77,87.07) .. (220.77,81.07) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (218.77,130.07) .. controls (214.77,123.57) and (209.77,122.07) .. (200.77,129.57) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (209.77,104.92) ;
\draw [shift={(209.77,104.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (193.83,105.02) .. controls (201.73,95.2) and (203.27,94.67) .. (210.27,85.17) ;
\draw [shift={(210.27,85.17)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(193.83,105.02)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (225.7,104.82) .. controls (219.17,113.02) and (217.07,115.2) .. (209.27,124.67) ;
 
\draw    (210.27,85.17) .. controls (217.07,93.87) and (218.4,95.2) .. (225.7,104.82) ;
\draw [shift={(225.7,104.82)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (193.83,105.02) .. controls (201.07,113.2) and (203.07,116.53) .. (209.27,124.67) ;
\draw [shift={(209.27,124.67)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (106.77,167.58) -- (106.27,187.33) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (99.27,142.73) .. controls (104.77,147.73) and (107.77,149.73) .. (117.77,143.73) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115.77,192.73) .. controls (111.77,186.23) and (106.77,184.73) .. (97.77,192.23) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.77,167.58) ;
\draw [shift={(106.77,167.58)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (90.83,167.68) .. controls (98.73,157.87) and (100.27,157.33) .. (107.27,147.83) ;
\draw [shift={(107.27,147.83)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(90.83,167.68)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (122.7,167.48) .. controls (116.17,175.68) and (114.07,177.87) .. (106.27,187.33) ;
 
\draw    (107.27,147.83) .. controls (114.07,156.53) and (115.4,157.87) .. (122.7,167.48) ;
\draw [shift={(122.7,167.48)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (90.83,167.68) .. controls (98.07,175.87) and (100.07,179.2) .. (106.27,187.33) ;
\draw [shift={(106.27,187.33)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (199.93,142.73) .. controls (205.43,147.73) and (208.43,149.73) .. (218.43,143.73) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (216.43,192.73) .. controls (212.43,186.23) and (207.43,184.73) .. (198.43,192.23) ;
 
\draw    (191.5,167.68) .. controls (199.4,157.87) and (200.93,157.33) .. (207.93,147.83) ;
\draw [shift={(207.93,147.83)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(191.5,167.68)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (223.37,167.48) .. controls (216.83,175.68) and (214.73,177.87) .. (206.93,187.33) ;
 
\draw    (207.93,147.83) .. controls (214.73,156.53) and (216.07,157.87) .. (223.37,167.48) ;
\draw [shift={(223.37,167.48)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (191.5,167.68) .. controls (198.73,175.87) and (200.73,179.2) .. (206.93,187.33) ;
\draw [shift={(206.93,187.33)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (225.7,104.82) ;
\draw [shift={(225.7,104.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.83,105.02) ;
\draw [shift={(193.83,105.02)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.37,167.48) ;
\draw [shift={(223.37,167.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.7,105.48) ;
\draw [shift={(124.7,105.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.83,105.68) ;
\draw [shift={(92.83,105.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (90.83,167.68) ;
\draw [shift={(90.83,167.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (122.7,167.48) ;
\draw [shift={(122.7,167.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.5,167.68) ;
\draw [shift={(191.5,167.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370.13,147.78) -- (369.57,167.38) ;
\draw [shift={(369.57,167.38)}, rotate = 91.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(370.13,147.78)}, rotate = 91.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.57,104.72) -- (472.07,124.47) ;
\draw [shift={(472.07,124.47)}, rotate = 91.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(472.57,104.72)}, rotate = 91.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (456.63,104.82) -- (488.5,104.62) ;
\draw [shift={(472.57,104.72)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (353.63,167.48) -- (385.5,167.28) ;
\draw [shift={(369.57,167.38)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (372.07,85.63) -- (371.07,125.13) ;
\draw [shift={(371.57,105.38)}, rotate = 91.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (364.07,80.53) .. controls (369.57,85.53) and (372.57,87.53) .. (382.57,81.53) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (380.57,130.53) .. controls (376.57,124.03) and (371.57,122.53) .. (362.57,130.03) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.57,105.38) ;
\draw [shift={(371.57,105.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (355.63,105.48) .. controls (363.53,95.67) and (365.07,95.13) .. (372.07,85.63) ;
\draw [shift={(372.07,85.63)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(355.63,105.48)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (387.5,105.28) .. controls (380.97,113.48) and (378.87,115.67) .. (371.07,125.13) ;
 
\draw    (372.07,85.63) .. controls (378.87,94.33) and (380.2,95.67) .. (387.5,105.28) ;
\draw [shift={(387.5,105.28)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (355.63,105.48) .. controls (362.87,113.67) and (364.87,117) .. (371.07,125.13) ;
\draw [shift={(371.07,125.13)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (454.3,167.48) -- (486.17,167.28) ;
\draw [shift={(470.23,167.38)}, rotate = 359.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (473.07,84.97) -- (472.57,104.72) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (465.07,79.87) .. controls (470.57,84.87) and (473.57,86.87) .. (483.57,80.87) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (481.57,129.87) .. controls (477.57,123.37) and (472.57,121.87) .. (463.57,129.37) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (472.57,104.72) ;
\draw [shift={(472.57,104.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (456.63,104.82) .. controls (464.53,95) and (466.07,94.47) .. (473.07,84.97) ;
\draw [shift={(473.07,84.97)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(456.63,104.82)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (488.5,104.62) .. controls (481.97,112.82) and (479.87,115) .. (472.07,124.47) ;
 
\draw    (473.07,84.97) .. controls (479.87,93.67) and (481.2,95) .. (488.5,104.62) ;
\draw [shift={(488.5,104.62)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (456.63,104.82) .. controls (463.87,113) and (465.87,116.33) .. (472.07,124.47) ;
\draw [shift={(472.07,124.47)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (369.57,167.38) -- (369.07,187.13) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (362.07,142.53) .. controls (367.57,147.53) and (370.57,149.53) .. (380.57,143.53) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (378.57,192.53) .. controls (374.57,186.03) and (369.57,184.53) .. (360.57,192.03) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (369.57,167.38) ;
\draw [shift={(369.57,167.38)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (353.63,167.48) .. controls (361.53,157.67) and (363.07,157.13) .. (370.07,147.63) ;
\draw [shift={(370.07,147.63)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(353.63,167.48)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (385.5,167.28) .. controls (378.97,175.48) and (376.87,177.67) .. (369.07,187.13) ;
 
\draw    (370.07,147.63) .. controls (376.87,156.33) and (378.2,157.67) .. (385.5,167.28) ;
\draw [shift={(385.5,167.28)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (353.63,167.48) .. controls (360.87,175.67) and (362.87,179) .. (369.07,187.13) ;
\draw [shift={(369.07,187.13)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (462.73,142.53) .. controls (468.23,147.53) and (471.23,149.53) .. (481.23,143.53) ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (479.23,192.53) .. controls (475.23,186.03) and (470.23,184.53) .. (461.23,192.03) ;
 
\draw    (454.3,167.48) .. controls (462.2,157.67) and (463.73,157.13) .. (470.73,147.63) ;
\draw [shift={(470.73,147.63)}, rotate = 306.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(454.3,167.48)}, rotate = 308.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (486.17,167.28) .. controls (479.63,175.48) and (477.53,177.67) .. (469.73,187.13) ;
 
\draw    (470.73,147.63) .. controls (477.53,156.33) and (478.87,157.67) .. (486.17,167.28) ;
\draw [shift={(486.17,167.28)}, rotate = 52.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (454.3,167.48) .. controls (461.53,175.67) and (463.53,179) .. (469.73,187.13) ;
\draw [shift={(469.73,187.13)}, rotate = 52.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (488.5,104.62) ;
\draw [shift={(488.5,104.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (456.63,104.82) ;
\draw [shift={(456.63,104.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (486.17,167.28) ;
\draw [shift={(486.17,167.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (387.5,105.28) ;
\draw [shift={(387.5,105.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (355.63,105.48) ;
\draw [shift={(355.63,105.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (353.63,167.48) ;
\draw [shift={(353.63,167.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (385.5,167.28) ;
\draw [shift={(385.5,167.28)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (454.3,167.48) ;
\draw [shift={(454.3,167.48)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (134,164.5) -- (184,164.5) ;
 
\draw    (134,114.5) -- (134,164.5) ;
\draw [shift={(134,164.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(134,114.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184,114.5) -- (184,164.5) ;
\draw [shift={(184,164.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(184,114.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (184,114.5) -- (134,114.5) ;
 
\draw    (138.33,111.33) -- (176.57,111.15) ;
\draw [shift={(179.57,111.14)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (140.33,117.32) -- (178.57,117.14) ;
\draw [shift={(137.33,117.33)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (141,168.32) -- (179.24,168.14) ;
\draw [shift={(138,168.33)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (139,161) -- (177.24,160.82) ;
\draw [shift={(180.24,160.81)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (396.2,163.1) -- (446.2,163.1) ;
 
\draw    (396.2,113.1) -- (396.2,163.1) ;
\draw [shift={(396.2,163.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(396.2,113.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (446.2,113.1) -- (446.2,163.1) ;
\draw [shift={(446.2,163.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.2,113.1)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (446.2,113.1) -- (396.2,113.1) ;
 
\draw    (400.53,109.93) -- (438.77,109.75) ;
\draw [shift={(441.77,109.74)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (402.53,115.92) -- (440.77,115.74) ;
\draw [shift={(399.53,115.93)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (403.2,166.92) -- (441.44,166.74) ;
\draw [shift={(400.2,166.93)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (401.2,159.6) -- (439.44,159.42) ;
\draw [shift={(442.44,159.41)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

\draw (106.77,108.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (85.23,109.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (63.2,96.8) node [anchor=north west][inner sep=0.75pt]    {$\Lambda :$};
 
\draw (232.4,100.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,\zeta ( \Lambda )_{2})$};
 
\draw (41,156) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -,\zeta ( \Lambda )_{2})$};
 
\draw (230.4,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( +,\zeta ( \Lambda )_{2})$};
 
\draw (230.4,171.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( -,\zeta ( \Lambda )_{2})$};
 
\draw (495,99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \zeta ( \Lambda )_{1} ,+)$};
 
\draw (302.8,156.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \zeta ( \Lambda )_{1} ,-)$};
 
\draw (493,156.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \zeta ( \Lambda )_{1} ,+)$};
 
\draw (494,169.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$( \zeta ( \Lambda )_{1} ,-)$};
 
\draw (208.77,108.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (184.23,108.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (182.5,171.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (82.83,171.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (105.77,170.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (206.43,170.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (370.57,108.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (347.63,108.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (326,96.6) node [anchor=north west][inner sep=0.75pt]    {$\Lambda :$};
 
\draw (471.57,108.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (449.63,108.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (446.3,170.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (345.63,170.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{1}$};
 
\draw (368.57,170.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (470.23,170.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times _{2}$};
 
\draw (90.7,73.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (89.2,123.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (354.3,72.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial $};
 
\draw (352.8,122.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\partial ^{\prime }$};
 
\draw (136.67,99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(2)};
 
\draw (135.67,119.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type III(2)};
 
\draw (138.33,170.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type III(3)};
 
\draw (137.33,148.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(3)};
 
\draw (398.87,97.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(2)};
 
\draw (397.87,118.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type III(2)};
 
\draw (400.53,169.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type III(3)};
 
\draw (399.53,147.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type I(3)};

\end{tikzpicture}

\end{figure}

\begin{figure}[H]
    \centering

\tikzset{every picture/.style={line width=0.75pt}}  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (420.9,54.27) .. controls (416.9,47.77) and (411.9,46.27) .. (402.9,53.77) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73.5,29.87) -- (89,49.07) ;
\draw [shift={(89,49.07)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (65,55.07) .. controls (61,48.57) and (56,47.07) .. (47,54.57) ;
 
\draw    (73.5,29.87) -- (90,10.17) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57,49.57) -- (73.5,29.87) ;
\draw [shift={(57,49.57)}, rotate = 309.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (59,9.07) -- (52.27,29.86) ;
\draw [shift={(52.27,29.86)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(59,9.07)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.5,55.07) .. controls (94.5,48.57) and (89.5,47.07) .. (80.5,54.57) ;
 
\draw    (59,9.07) -- (73.5,29.87) ;
\draw [shift={(73.5,29.87)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (52.27,29.86) -- (94.73,29.88) ;
\draw [shift={(73.5,29.87)}, rotate = 0.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (82,5.07) .. controls (87.5,10.07) and (90.5,12.07) .. (100.5,6.07) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (50.5,3.57) .. controls (56,8.57) and (59,10.57) .. (69,4.57) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (73.5,29.87) ;
\draw [shift={(73.5,29.87)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (59,9.07) .. controls (76.5,17.07) and (75.5,16.07) .. (90,10.17) ;
\draw [shift={(90,10.17)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(59,9.07)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (57,49.57) .. controls (71,44.07) and (81,46.07) .. (89,49.07) ;
 
\draw    (90,10.17) -- (94.73,29.88) ;
\draw [shift={(94.73,29.88)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(90,10.17)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (155,29.77) -- (105,29.77) ;
\draw [shift={(105,29.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(155,29.77)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (52.27,29.86) ;
\draw [shift={(52.27,29.86)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (94.73,29.88) ;
\draw [shift={(94.73,29.88)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (94.73,29.88) -- (89,49.07) ;
\draw [shift={(89,49.07)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(94.73,29.88)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (52.27,29.86) -- (57,49.57) ;
\draw [shift={(57,49.57)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(52.27,29.86)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.5,29.87) -- (203,49.07) ;
\draw [shift={(203,49.07)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (179,55.07) .. controls (175,48.57) and (170,47.07) .. (161,54.57) ;
 
\draw    (187.5,29.87) -- (204,10.17) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (171,49.57) -- (187.5,29.87) ;
\draw [shift={(171,49.57)}, rotate = 309.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (173,9.07) -- (166.27,29.86) ;
\draw [shift={(166.27,29.86)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(173,9.07)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (212.5,55.07) .. controls (208.5,48.57) and (203.5,47.07) .. (194.5,54.57) ;
 
\draw    (173,9.07) -- (187.5,29.87) ;
\draw [shift={(187.5,29.87)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (173,9.07) -- (171,49.57) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (196,5.07) .. controls (201.5,10.07) and (204.5,12.07) .. (214.5,6.07) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (164.5,3.57) .. controls (170,8.57) and (173,10.57) .. (183,4.57) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (187.5,29.87) ;
\draw [shift={(187.5,29.87)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (173,9.07) .. controls (190.5,17.07) and (189.5,16.07) .. (204,10.17) ;
\draw [shift={(204,10.17)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(173,9.07)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (171,49.57) .. controls (185,44.07) and (195,46.07) .. (203,49.07) ;
 
\draw    (204,10.17) -- (208.73,29.88) ;
\draw [shift={(208.73,29.88)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(204,10.17)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (166.27,29.86) ;
\draw [shift={(166.27,29.86)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.73,29.88) ;
\draw [shift={(208.73,29.88)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.73,29.88) -- (203,49.07) ;
\draw [shift={(203,49.07)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(208.73,29.88)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (166.27,29.86) -- (171,49.57) ;
\draw [shift={(171,49.57)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(166.27,29.86)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (204,10.17) -- (203,49.07) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (281.9,29.07) -- (297.4,48.27) ;
\draw [shift={(297.4,48.27)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (273.4,54.27) .. controls (269.4,47.77) and (264.4,46.27) .. (255.4,53.77) ;
 
\draw    (281.9,29.07) -- (298.4,9.37) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (265.4,48.77) -- (281.9,29.07) ;
\draw [shift={(265.4,48.77)}, rotate = 309.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (303.13,29.08) -- (297.4,48.27) ;
\draw [shift={(297.4,48.27)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(303.13,29.08)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (306.9,54.27) .. controls (302.9,47.77) and (297.9,46.27) .. (288.9,53.77) ;
 
\draw    (267.4,8.27) -- (281.9,29.07) ;
\draw [shift={(281.9,29.07)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (260.67,29.06) -- (303.13,29.08) ;
\draw [shift={(281.9,29.07)}, rotate = 0.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (290.4,4.27) .. controls (295.9,9.27) and (298.9,11.27) .. (308.9,5.27) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (258.9,2.77) .. controls (264.4,7.77) and (267.4,9.77) .. (277.4,3.77) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.9,29.07) ;
\draw [shift={(281.9,29.07)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (267.4,8.27) .. controls (284.9,16.27) and (283.9,15.27) .. (298.4,9.37) ;
\draw [shift={(298.4,9.37)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(267.4,8.27)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (265.4,48.77) .. controls (279.4,43.27) and (289.4,45.27) .. (297.4,48.27) ;
 
\draw    (260.67,29.06) -- (265.4,48.77) ;
\draw [shift={(265.4,48.77)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(260.67,29.06)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (363.4,28.97) -- (313.4,28.97) ;
\draw [shift={(313.4,28.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(363.4,28.97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (260.67,29.06) ;
\draw [shift={(260.67,29.06)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (303.13,29.08) ;
\draw [shift={(303.13,29.08)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.4,8.27) -- (260.67,29.06) ;
\draw [shift={(260.67,29.06)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(267.4,8.27)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (298.4,9.37) -- (303.13,29.08) ;
\draw [shift={(303.13,29.08)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(298.4,9.37)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (395.9,29.07) -- (411.4,48.27) ;
\draw [shift={(411.4,48.27)}, rotate = 51.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (387.4,54.27) .. controls (383.4,47.77) and (378.4,46.27) .. (369.4,53.77) ;
 
\draw    (395.9,29.07) -- (412.4,9.37) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (379.4,48.77) -- (395.9,29.07) ;
\draw [shift={(379.4,48.77)}, rotate = 309.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (417.13,29.08) -- (411.4,48.27) ;
\draw [shift={(411.4,48.27)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(417.13,29.08)}, rotate = 106.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (381.4,8.27) -- (395.9,29.07) ;
\draw [shift={(395.9,29.07)}, rotate = 55.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (381.4,8.27) -- (379.4,48.77) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (404.4,4.27) .. controls (409.9,9.27) and (412.9,11.27) .. (422.9,5.27) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (372.9,2.77) .. controls (378.4,7.77) and (381.4,9.77) .. (391.4,3.77) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.9,29.07) ;
\draw [shift={(395.9,29.07)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (381.4,8.27) .. controls (398.9,16.27) and (397.9,15.27) .. (412.4,9.37) ;
\draw [shift={(412.4,9.37)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(381.4,8.27)}, rotate = 24.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (379.4,48.77) .. controls (393.4,43.27) and (403.4,45.27) .. (411.4,48.27) ;
 
\draw    (374.67,29.06) -- (379.4,48.77) ;
\draw [shift={(379.4,48.77)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(374.67,29.06)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (374.67,29.06) ;
\draw [shift={(374.67,29.06)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (417.13,29.08) ;
\draw [shift={(417.13,29.08)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (381.4,8.27) -- (374.67,29.06) ;
\draw [shift={(374.67,29.06)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(381.4,8.27)}, rotate = 107.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (412.4,9.37) -- (417.13,29.08) ;
\draw [shift={(417.13,29.08)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(412.4,9.37)}, rotate = 76.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (412.4,9.37) -- (411.4,48.27) ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (166.27,29.86) ;
\draw [shift={(166.27,29.86)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (52.27,29.86) ;
\draw [shift={(52.27,29.86)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (417.13,29.08) ;
\draw [shift={(417.13,29.08)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (94.73,29.88) ;
\draw [shift={(94.73,29.88)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (374.67,29.06) ;
\draw [shift={(374.67,29.06)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.73,29.88) ;
\draw [shift={(208.73,29.88)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (260.67,29.06) ;
\draw [shift={(260.67,29.06)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (303.13,29.08) ;
\draw [shift={(303.13,29.08)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (127.48,121.2) .. controls (123.48,114.7) and (118.48,113.2) .. (109.48,120.7) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (130.68,72.4) .. controls (136.18,77.4) and (139.18,79.4) .. (149.18,73.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160.68,122.4) .. controls (156.68,115.9) and (151.68,114.4) .. (142.68,121.9) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (107.18,70.9) .. controls (112.68,75.9) and (115.68,77.9) .. (125.68,71.9) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (186.18,122.4) .. controls (182.18,115.9) and (177.18,114.4) .. (168.18,121.9) ;
 
\draw    (115.86,76.52) .. controls (124.94,77.8) and (129.61,78.8) .. (138.68,77.5) ;
\draw [shift={(138.68,77.5)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.86,76.52)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (261.48,95.5) -- (211.48,95.5) ;
\draw [shift={(211.48,95.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(261.48,95.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.68,72.4) .. controls (159.18,77.4) and (162.18,79.4) .. (172.18,73.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (209.18,122.4) .. controls (205.18,115.9) and (200.18,114.4) .. (191.18,121.9) ;
 
\draw    (163.34,76.95) -- (119.31,115.72) ;
\draw [shift={(119.31,115.72)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163.34,76.95)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (115.86,76.52) -- (119.31,115.72) ;
\draw [shift={(119.31,115.72)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.86,76.52)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (138.68,77.5) .. controls (147.77,78.78) and (154.28,78.25) .. (163.34,76.95) ;
\draw [shift={(163.34,76.95)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(138.68,77.5)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (176.68,116.4) .. controls (186.28,114.47) and (191.28,115.47) .. (199.5,117.38) ;
\draw [shift={(199.5,117.38)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(176.68,116.4)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (152.01,116.95) .. controls (162.61,114.8) and (168.28,114.8) .. (176.68,116.4) ;
\draw [shift={(176.68,116.4)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(152.01,116.95)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (115.86,76.52) .. controls (133.71,86.49) and (140.11,88.49) .. (163.34,76.95) ;
 
\draw    (152.01,116.95) .. controls (177.51,104.89) and (183.91,110.49) .. (199.5,117.38) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (189.28,73.2) .. controls (194.78,78.2) and (197.78,80.2) .. (207.78,74.2) ;
 
\draw    (196.04,78.18) -- (152.01,116.95) ;
\draw [shift={(152.01,116.95)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(196.04,78.18)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (196.04,78.18) -- (199.5,117.38) ;
\draw [shift={(199.5,117.38)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(196.04,78.18)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.28,88.2) -- (177.91,88.12) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132.28,109) -- (153.91,108.92) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (282.28,123.2) .. controls (278.28,116.7) and (273.28,115.2) .. (264.28,122.7) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (285.48,74.4) .. controls (290.98,79.4) and (293.98,81.4) .. (303.98,75.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (315.48,124.4) .. controls (311.48,117.9) and (306.48,116.4) .. (297.48,123.9) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (261.98,72.9) .. controls (267.48,77.9) and (270.48,79.9) .. (280.48,73.9) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (340.98,124.4) .. controls (336.98,117.9) and (331.98,116.4) .. (322.98,123.9) ;
 
\draw    (270.66,78.52) .. controls (279.74,79.8) and (284.41,80.8) .. (293.48,79.5) ;
\draw [shift={(293.48,79.5)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(270.66,78.52)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (308.48,74.4) .. controls (313.98,79.4) and (316.98,81.4) .. (326.98,75.4) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.98,124.4) .. controls (359.98,117.9) and (354.98,116.4) .. (345.98,123.9) ;
 
\draw    (318.14,78.95) -- (274.11,117.72) ;
\draw [shift={(274.11,117.72)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(318.14,78.95)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (270.66,78.52) -- (274.11,117.72) ;
\draw [shift={(274.11,117.72)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(270.66,78.52)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (293.48,79.5) .. controls (302.57,80.78) and (309.08,80.25) .. (318.14,78.95) ;
\draw [shift={(318.14,78.95)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(293.48,79.5)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (331.48,118.4) .. controls (341.08,116.47) and (346.08,117.47) .. (354.3,119.38) ;
\draw [shift={(354.3,119.38)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(331.48,118.4)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (306.81,118.95) .. controls (317.41,116.8) and (323.08,116.8) .. (331.48,118.4) ;
\draw [shift={(331.48,118.4)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(306.81,118.95)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (344.08,75.2) .. controls (349.58,80.2) and (352.58,82.2) .. (362.58,76.2) ;
 
\draw    (350.84,80.18) -- (306.81,118.95) ;
\draw [shift={(306.81,118.95)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(350.84,80.18)}, rotate = 138.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (350.84,80.18) -- (354.3,119.38) ;
\draw [shift={(354.3,119.38)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(350.84,80.18)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (311.08,90.2) -- (332.71,90.12) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.08,111) -- (308.71,110.92) ;
 
\draw    (293.48,79.5) -- (274.11,117.72) ;
\draw [shift={(274.11,117.72)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(293.48,79.5)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (350.84,80.18) -- (331.48,118.4) ;
\draw [shift={(331.48,118.4)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(350.84,80.18)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (128.48,188.87) .. controls (124.48,182.37) and (119.48,180.87) .. (110.48,188.37) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (131.68,140.07) .. controls (137.18,145.07) and (140.18,147.07) .. (150.18,141.07) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (150.68,190.07) .. controls (146.68,183.57) and (141.68,182.07) .. (132.68,189.57) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (108.18,138.57) .. controls (113.68,143.57) and (116.68,145.57) .. (126.68,139.57) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (184.18,190.07) .. controls (180.18,183.57) and (175.18,182.07) .. (166.18,189.57) ;
 
\draw    (116.86,144.18) .. controls (125.94,145.47) and (130.61,146.47) .. (139.68,145.17) ;
\draw [shift={(139.68,145.17)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(116.86,144.18)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (261.48,163.17) -- (234.91,163.17) -- (211.48,163.17) ;
\draw [shift={(211.48,163.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(261.48,163.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (162.68,140.07) .. controls (168.18,145.07) and (171.18,147.07) .. (181.18,141.07) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (207.18,190.07) .. controls (203.18,183.57) and (198.18,182.07) .. (189.18,189.57) ;
 
\draw    (194.04,145.85) -- (174.68,184.07) ;
\draw [shift={(174.68,184.07)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(194.04,145.85)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (116.86,144.18) -- (120.31,183.39) ;
\draw [shift={(120.31,183.39)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(116.86,144.18)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (171.31,144.59) .. controls (180.4,145.87) and (184.98,147.15) .. (194.04,145.85) ;
\draw [shift={(194.04,145.85)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(171.31,144.59)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (174.68,184.07) .. controls (184.28,182.13) and (189.28,183.13) .. (197.5,185.05) ;
\draw [shift={(197.5,185.05)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(174.68,184.07)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (187.28,140.87) .. controls (192.78,145.87) and (195.78,147.87) .. (205.78,141.87) ;
 
\draw    (171.31,144.59) -- (174.68,184.07) ;
\draw [shift={(174.68,184.07)}, rotate = 85.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(171.31,144.59)}, rotate = 85.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (194.04,145.85) -- (197.5,185.05) ;
\draw [shift={(197.5,185.05)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(194.04,145.85)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (146.28,155.87) -- (167.91,155.79) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (146.28,176.67) -- (167.91,176.59) ;
 
\draw    (139.68,145.17) -- (143.13,184.37) ;
\draw [shift={(143.13,184.37)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(139.68,145.17)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (120.31,183.39) .. controls (129.91,181.45) and (134.91,182.45) .. (143.13,184.37) ;
\draw [shift={(143.13,184.37)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(120.31,183.39)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (283.68,189.27) .. controls (279.68,182.77) and (274.68,181.27) .. (265.68,188.77) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (286.88,140.47) .. controls (292.38,145.47) and (295.38,147.47) .. (305.38,141.47) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (305.88,190.47) .. controls (301.88,183.97) and (296.88,182.47) .. (287.88,189.97) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (263.38,138.97) .. controls (268.88,143.97) and (271.88,145.97) .. (281.88,139.97) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (339.38,190.47) .. controls (335.38,183.97) and (330.38,182.47) .. (321.38,189.97) ;
 
\draw    (272.06,144.58) .. controls (281.14,145.87) and (285.81,146.87) .. (294.88,145.57) ;
\draw [shift={(294.88,145.57)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(272.06,144.58)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (317.88,140.47) .. controls (323.38,145.47) and (326.38,147.47) .. (336.38,141.47) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (362.38,190.47) .. controls (358.38,183.97) and (353.38,182.47) .. (344.38,189.97) ;
 
\draw    (272.06,144.58) -- (298.33,184.77) ;
\draw [shift={(298.33,184.77)}, rotate = 56.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(272.06,144.58)}, rotate = 56.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (272.06,144.58) -- (275.51,183.79) ;
\draw [shift={(275.51,183.79)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(272.06,144.58)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (326.51,144.99) .. controls (335.6,146.27) and (340.18,147.55) .. (349.24,146.25) ;
\draw [shift={(349.24,146.25)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(326.51,144.99)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (329.88,184.47) .. controls (339.48,182.53) and (344.48,183.53) .. (352.7,185.45) ;
\draw [shift={(352.7,185.45)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(329.88,184.47)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (342.48,141.27) .. controls (347.98,146.27) and (350.98,148.27) .. (360.98,142.27) ;
 
\draw    (326.51,144.99) -- (329.88,184.47) ;
\draw [shift={(329.88,184.47)}, rotate = 85.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(326.51,144.99)}, rotate = 85.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (349.24,146.25) -- (352.7,185.45) ;
\draw [shift={(352.7,185.45)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(349.24,146.25)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.48,156.27) -- (323.11,156.19) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.48,177.07) -- (323.11,176.99) ;
 
\draw    (294.88,145.57) -- (298.33,184.77) ;
\draw [shift={(298.33,184.77)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(294.88,145.57)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (275.51,183.79) .. controls (285.11,181.85) and (290.11,182.85) .. (298.33,184.77) ;
\draw [shift={(298.33,184.77)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(275.51,183.79)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (139.68,145.17) -- (120.31,183.39) ;
\draw [shift={(120.31,183.39)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(139.68,145.17)}, rotate = 116.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (326.51,144.99) -- (352.79,185.17) ;
\draw [shift={(352.79,185.17)}, rotate = 56.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(326.51,144.99)}, rotate = 56.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.68,96.95) ;
\draw [shift={(157.68,96.95)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (312.48,98.95) ;
\draw [shift={(312.48,98.95)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (312.42,164.88) ;
\draw [shift={(312.42,164.88)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.22,164.48) ;
\draw [shift={(157.22,164.48)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (136.13,253.13) .. controls (132.13,246.63) and (127.13,245.13) .. (118.13,252.63) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (130.33,203.33) .. controls (135.83,208.33) and (138.83,210.33) .. (148.83,204.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160.33,253.33) .. controls (156.33,246.83) and (151.33,245.33) .. (142.33,252.83) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (106.83,201.83) .. controls (112.33,206.83) and (115.33,208.83) .. (125.33,202.83) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (185.83,253.33) .. controls (181.83,246.83) and (176.83,245.33) .. (167.83,252.83) ;
 
\draw    (115.51,207.45) .. controls (124.6,208.73) and (129.27,209.73) .. (138.33,208.43) ;
\draw [shift={(138.33,208.43)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(115.51,207.45)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (261.13,226.43) -- (211.13,226.43) ;
\draw [shift={(211.13,226.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(261.13,226.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.33,203.33) .. controls (158.83,208.33) and (161.83,210.33) .. (171.83,204.33) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (208.83,253.33) .. controls (204.83,246.83) and (199.83,245.33) .. (190.83,252.83) ;
 
\draw    (138.33,208.43) .. controls (147.42,209.72) and (153.93,209.18) .. (163,207.88) ;
\draw [shift={(163,207.88)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(138.33,208.43)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (176.33,247.33) .. controls (185.93,245.4) and (190.93,246.4) .. (199.15,248.32) ;
\draw [shift={(199.15,248.32)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(176.33,247.33)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (151.67,247.88) .. controls (162.27,245.73) and (167.93,245.73) .. (176.33,247.33) ;
\draw [shift={(176.33,247.33)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(151.67,247.88)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (115.51,207.45) .. controls (133.37,217.42) and (142.17,217.92) .. (163,207.88) ;
 
\draw    (151.67,247.88) .. controls (177.17,235.82) and (183.57,241.42) .. (199.15,248.32) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (176.93,204.13) .. controls (182.43,209.13) and (185.43,211.13) .. (195.43,205.13) ;
 
\draw    (115.51,207.45) .. controls (134.97,225.12) and (163.37,223.92) .. (187.77,208.72) ;
 
\draw    (163,207.88) .. controls (172.17,211.92) and (178.7,210.02) .. (187.77,208.72) ;
\draw [shift={(187.77,208.72)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163,207.88)}, rotate = 23.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.9,247.05) .. controls (138.17,245.12) and (142.57,245.12) .. (151.67,247.88) ;
\draw [shift={(151.67,247.88)}, rotate = 16.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(126.9,247.05)}, rotate = 350.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (126.9,247.05) .. controls (158.17,225.92) and (179.37,235.12) .. (199.15,248.32) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.33,227.88) ;
\draw [shift={(157.33,227.88)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.73,227.93) -- (147.37,227.85) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168.33,227.13) -- (189.97,227.05) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (291.33,253.53) .. controls (287.33,247.03) and (282.33,245.53) .. (273.33,253.03) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (285.53,203.73) .. controls (291.03,208.73) and (294.03,210.73) .. (304.03,204.73) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (315.53,253.73) .. controls (311.53,247.23) and (306.53,245.73) .. (297.53,253.23) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (262.03,202.23) .. controls (267.53,207.23) and (270.53,209.23) .. (280.53,203.23) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (341.03,253.73) .. controls (337.03,247.23) and (332.03,245.73) .. (323.03,253.23) ;
 
\draw    (270.71,207.85) .. controls (279.8,209.13) and (284.47,210.13) .. (293.53,208.83) ;
\draw [shift={(293.53,208.83)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(270.71,207.85)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (308.53,203.73) .. controls (314.03,208.73) and (317.03,210.73) .. (327.03,204.73) ;
 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (364.03,253.73) .. controls (360.03,247.23) and (355.03,245.73) .. (346.03,253.23) ;
 
\draw    (293.53,208.83) .. controls (302.62,210.12) and (309.13,209.58) .. (318.2,208.28) ;
\draw [shift={(318.2,208.28)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(293.53,208.83)}, rotate = 8.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (331.53,247.73) .. controls (341.13,245.8) and (346.13,246.8) .. (354.35,248.72) ;
\draw [shift={(354.35,248.72)}, rotate = 13.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(331.53,247.73)}, rotate = 348.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (306.87,248.28) .. controls (317.47,246.13) and (323.13,246.13) .. (331.53,247.73) ;
\draw [shift={(331.53,247.73)}, rotate = 10.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(306.87,248.28)}, rotate = 348.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (293.53,208.83) .. controls (311.39,218.8) and (322.13,219.16) .. (342.97,209.12) ;
 
\draw    (282.1,247.45) .. controls (307.6,235.38) and (315.95,240.84) .. (331.53,247.73) ;
 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (332.13,204.53) .. controls (337.63,209.53) and (340.63,211.53) .. (350.63,205.53) ;
 
\draw    (270.71,207.85) .. controls (290.17,225.52) and (318.57,224.32) .. (342.97,209.12) ;
 
\draw    (318.2,208.28) .. controls (327.37,212.32) and (333.9,210.42) .. (342.97,209.12) ;
\draw [shift={(342.97,209.12)}, rotate = 351.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(318.2,208.28)}, rotate = 23.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (282.1,247.45) .. controls (293.37,245.52) and (297.77,245.52) .. (306.87,248.28) ;
\draw [shift={(306.87,248.28)}, rotate = 16.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(282.1,247.45)}, rotate = 350.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw    (282.1,247.45) .. controls (313.37,226.32) and (334.57,235.52) .. (354.35,248.72) ;
 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (312.53,228.28) ;
\draw [shift={(312.53,228.28)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280.93,228.33) -- (302.57,228.25) ;
 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (323.53,227.53) -- (345.17,227.45) ;
 
\draw    (111,33.24) -- (149.24,33.06) ;
\draw [shift={(108,33.25)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (320.33,32.24) -- (358.57,32.06) ;
\draw [shift={(317.33,32.25)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (218.33,98.9) -- (256.57,98.72) ;
\draw [shift={(215.33,98.92)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (218.33,166.24) -- (256.57,166.06) ;
\draw [shift={(215.33,166.25)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (218,230.32) -- (256.24,230.14) ;
\draw [shift={(215,230.33)}, rotate = 359.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (109.67,26.58) -- (147.91,26.4) ;
\draw [shift={(150.91,26.39)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (318.67,25.92) -- (356.91,25.74) ;
\draw [shift={(359.91,25.72)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (216,92.67) -- (254.24,92.49) ;
\draw [shift={(257.24,92.47)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (216,160.33) -- (254.24,160.15) ;
\draw [shift={(257.24,160.14)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
 
\draw    (216.33,223) -- (254.57,222.82) ;
\draw [shift={(257.57,222.81)}, rotate = 179.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

\draw (106.33,35.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(3)};
 
\draw (316.67,34.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(3)};
 
\draw (215.67,101.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(2)};
 
\draw (215.67,168.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(2)};
 
\draw (216.33,232.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(2)};
 
\draw (106.67,13.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type III(1)};
 
\draw (316,12.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type III(1)};
 
\draw (215.33,80.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(2)};
 
\draw (215.33,146) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(2)};
 
\draw (215.67,208.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Type II(2)};

\end{tikzpicture}
